Every non-signalling channel is common-cause realizable

In this work we show that the set of non-signalling resources of a locally-tomographic generalised probabilistic theory (GPT), such as quantum and classical theory, coincides with its set of GPT-common-cause realizable resources, where the common causes come from an associated GPT. From a causal perspective, this result provides a reason for, in the study of resource theories of common-cause processes, taking the non-signalling channels as the resources of the enveloping theory. This answers a critical open question in Ref.~\cite{schmid2020postquantum}. An immediate corollary of our result is that every non-signalling assemblage is realizable in a GPT, answering in the affirmative the question posed in Ref.~\cite{cavalcanti2022post}.

==> Diagrams/A1N-States.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2, 1.75) {};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (1, 1.75) {};
		\node [style=none] (9) at (-2, 2.75) {};
		\node [style=none] (10) at (1, 2.75) {};
		\node [style=none] (11) at (-2, -2.5) {};
		\node [style=none] (12) at (1, -2.5) {};
		\node [style=none] (13) at (-0.5, 2.5) {$\cdots$};
		\node [style=none] (14) at (-0.5, -1.75) {$\cdots$};
		\node [style=none] (15) at (-2.75, 1.75) {};
		\node [style=none] (16) at (-1.25, 1.75) {};
		\node [style=none] (17) at (-0.75, 0.75) {};
		\node [style=none] (18) at (-2.75, 0.75) {};
		\node [style=none] (21) at (0.25, 1.75) {};
		\node [style=none] (22) at (1.75, 1.75) {};
		\node [style=none] (23) at (2.25, 0.75) {};
		\node [style=none] (24) at (0.25, 0.75) {};
		\node [style=none] (25) at (-2, 1.25) {$\eta^{\Lambda}_1$};
		\node [style=none] (26) at (1, 1.25) {$\eta^{\Lambda}_m$};
		\node [style=none] (27) at (2, -1) {};
		\node [style=none] (28) at (7.25, -1) {};
		\node [style=none] (29) at (4.75, -2.25) {};
		\node [style=none] (30) at (5, -1.5) {$\xi^{\Lambda}$};
		\node [style=none] (31) at (3.25, -0.5) {};
		\node [style=none] (32) at (6.75, -0.5) {};
		\node [style=none] (33) at (-1.25, 0.75) {};
		\node [style=none] (34) at (1.75, 0.75) {};
		\node [style=right label] (35) at (3.25, -0.5) {$A_2^{\Lambda}$};
		\node [style=right label] (36) at (6.75, -0.5) {$A_m^{\Lambda}$};
		\node [style=none] (37) at (5, -0.5) {$\cdots$};
		\node [style=none] (38) at (3.25, -1) {};
		\node [style=none] (39) at (6.75, -1) {};
		\node [style=none] (40) at (4, 1.5) {};
		\node [style=right label] (41) at (4, 3.75) {$A_1^{\Lambda}$};
		\node [style=none] (42) at (2.5, -1) {};
		\node [style=none] (43) at (-2.75, -2.5) {};
		\node [style=none] (44) at (-0.5, -3.75) {};
		\node [style=none] (45) at (1.75, -2.5) {};
		\node [style=none] (46) at (-0.5, -3) {$\rho$};
		\node [style=none] (47) at (-2, 3) {};
		\node [style=none] (49) at (-2, 3) {};
		\node [style=upground] (50) at (-2, 3) {};
		\node [style=upground] (51) at (1, 3) {};
		\node [style=none] (52) at (4, 4) {};
		\node [style=none] (54) at (4, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (9.center) to (5.center);
		\draw [qWire] (6.center) to (11.center);
		\draw [qWire] (10.center) to (8.center);
		\draw [qWire] (7.center) to (12.center);
		\draw (15.center) to (18.center);
		\draw (17.center) to (18.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (21.center) to (24.center);
		\draw (23.center) to (24.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (27.center) to (29.center);
		\draw (28.center) to (29.center);
		\draw (27.center) to (28.center);
		\draw [pWire, in=90, out=-90, looseness=0.50] (33.center) to (31.center);
		\draw [pWire, in=90, out=-90, looseness=0.50] (34.center) to (32.center);
		\draw [pWire] (31.center) to (38.center);
		\draw [pWire] (32.center) to (39.center);
		\draw [pWire, in=90, out=-90] (40.center) to (42.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (45.center);
		\draw [pWire] (52.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/AB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=right label] (4) at (-0.5, -0.25) {$A$};
		\node [style=right label] (5) at (0.5, -0.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CCProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (2, 1.5) {};
		\node [style=none] (3) at (-2, 1.5) {};
		\node [style=none] (4) at (-1.5, 1.5) {};
		\node [style=none] (5) at (1.5, 1.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (1.5, 2.5) {};
		\node [style=none] (9) at (2.75, 2.5) {};
		\node [style=none] (10) at (-1.5, 2.5) {};
		\node [style=none] (12) at (-2.5, 2.5) {};
		\node [style=none] (13) at (-1, 0.5) {};
		\node [style=none] (14) at (-1, -0.5) {};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=none] (17) at (-1.5, 2) {...};
		\node [style=none] (18) at (1.5, 2) {...};
		\node [style=none] (19) at (0, 0) {...};
		\node [style=none] (20) at (0, 1) {$B(M|K)$};
		\node [style=none] (27) at (-1.5, -1.5) {};
		\node [style=none] (28) at (1.5, -1.5) {};
		\node [style=none] (29) at (1.5, -0.5) {};
		\node [style=none] (30) at (-1.5, -0.5) {};
		\node [style=none] (31) at (-1, -0.5) {};
		\node [style=none] (32) at (1, -0.5) {};
		\node [style=none] (33) at (-0.5, -0.5) {};
		\node [style=none] (34) at (0.5, -0.5) {};
		\node [style=none] (35) at (-1, -1.5) {};
		\node [style=none] (36) at (1, -1.5) {};
		\node [style=none] (37) at (0, -1) {$\Lambda$};
		\node [style=none] (38) at (-1, -1.5) {};
		\node [style=none] (39) at (-1, -2.5) {};
		\node [style=none] (40) at (1, -1.5) {};
		\node [style=none] (41) at (1, -2.5) {};
		\node [style=none] (42) at (-1, -2.5) {};
		\node [style=none] (43) at (1, -2.5) {};
		\node [style=none] (44) at (0, -2) {...};
		\node [style=upground] (52) at (-2.5, 2.75) {};
		\node [style=none] (69) at (-1, -2.5) {};
		\node [style=none] (70) at (-1, -1.5) {};
		\node [style=none] (71) at (1, -2.5) {};
		\node [style=none] (72) at (1, -1.5) {};
		\node [style=none] (78) at (-1, -1.5) {};
		\node [style=none] (79) at (1, -1.5) {};
		\node [style=none] (80) at (-0.5, -1.5) {};
		\node [style=none] (81) at (0.5, -1.5) {};
		\node [style=right label] (88) at (1.5, 2.5) {$\bar{k}'_1$};
		\node [style=right label] (89) at (2.75, 2.5) {$\bar{k}'_{n'}$};
		\node [style=upground] (90) at (-1.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [qWire, in=-90, out=90] (4.center) to (12.center);
		\draw [qWire, in=-90, out=90] (6.center) to (10.center);
		\draw [qWire, in=-90, out=90] (7.center) to (8.center);
		\draw [qWire, in=-90, out=90] (5.center) to (9.center);
		\draw [qWire] (13.center) to (14.center);
		\draw [qWire] (15.center) to (16.center);
		\draw (28.center)
			 to (27.center)
			 to (30.center)
			 to (29.center)
			 to cycle;
		\draw [qWire] (38.center) to (39.center);
		\draw [qWire] (40.center) to (41.center);
		\draw [qWire] (69.center) to (70.center);
		\draw [qWire] (71.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CCProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (3) at (-2, 2) {};
		\node [style=none] (4) at (-1.5, 2) {};
		\node [style=none] (5) at (1.5, 2) {};
		\node [style=none] (6) at (-0.5, 2) {};
		\node [style=none] (7) at (0.5, 2) {};
		\node [style=none] (8) at (1.5, 3) {};
		\node [style=none] (9) at (2.75, 3) {};
		\node [style=none] (10) at (-1.5, 3) {};
		\node [style=none] (12) at (-2.5, 3) {};
		\node [style=none] (17) at (-1.5, 2.5) {...};
		\node [style=none] (18) at (1.5, 2.5) {...};
		\node [style=none] (19) at (0, 0.5) {...};
		\node [style=none] (20) at (0, 1.5) {$B(M|K)$};
		\node [style=upground] (52) at (-2.5, 3.25) {};
		\node [style=right label] (88) at (1.5, 3) {$\bar{k}'_1$};
		\node [style=right label] (89) at (2.75, 3) {$\bar{k}'_{n'}$};
		\node [style=upground] (90) at (-1.5, 3.25) {};
		\node [style=none] (91) at (1.75, -1.75) {};
		\node [style=none] (92) at (3.75, -1.75) {};
		\node [style=none] (93) at (2.75, -3) {};
		\node [style=none] (94) at (-1.5, 0.25) {};
		\node [style=none] (95) at (-0.25, 0.25) {};
		\node [style=none] (96) at (-1.5, -0.75) {};
		\node [style=none] (97) at (0, -0.75) {};
		\node [style=none] (98) at (-0.5, -0.75) {};
		\node [style=none] (99) at (-0.75, -0.25) {$T_1$};
		\node [style=none] (100) at (0.75, 0.25) {};
		\node [style=none] (101) at (2, 0.25) {};
		\node [style=none] (102) at (0.75, -0.75) {};
		\node [style=none] (103) at (2.25, -0.75) {};
		\node [style=none] (104) at (1.75, -0.75) {};
		\node [style=none] (105) at (1.5, -0.25) {$T_n$};
		\node [style=none] (106) at (2.75, -2.25) {$s$};
		\node [style=none] (107) at (2.25, -1.75) {};
		\node [style=none] (108) at (3.25, -1.75) {};
		\node [style=none] (109) at (-1, -0.75) {};
		\node [style=none] (110) at (1.25, -0.75) {};
		\node [style=none] (111) at (-1, 0.25) {};
		\node [style=none] (112) at (1.25, 0.25) {};
		\node [style=none] (113) at (-1, 1) {};
		\node [style=none] (114) at (1.25, 1) {};
		\node [style=none] (115) at (-1, -3.25) {};
		\node [style=none] (116) at (1.25, -3.25) {};
		\node [style=none] (117) at (0.25, -0.25) {};
		\node [style=label] (118) at (0.35, -0.25) {$...$};
		\node [style=left label] (119) at (-1, 0.5) {$1'$};
		\node [style=right label] (120) at (1.25, 0.5) {$N'$};
		\node [style=left label] (121) at (-1, -3) {$1$};
		\node [style=right label] (122) at (1.25, -3) {$N$};
		\node [style=label] (123) at (0.25, -1.75) {$1''$};
		\node [style=label] (124) at (2.8, -1.05) {$N''$};
		\node [style=label] (125) at (2.6, -1.5) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [qWire, in=-90, out=90] (4.center) to (12.center);
		\draw [qWire, in=-90, out=90] (6.center) to (10.center);
		\draw [qWire, in=-90, out=90] (7.center) to (8.center);
		\draw [qWire, in=-90, out=90] (5.center) to (9.center);
		\draw (94.center)
			 to (95.center)
			 to (97.center)
			 to (96.center)
			 to cycle;
		\draw (93.center)
			 to (91.center)
			 to (92.center)
			 to cycle;
		\draw (103.center)
			 to (102.center)
			 to (100.center)
			 to (101.center)
			 to cycle;
		\draw [pWire, in=-90, out=90, looseness=0.50] (107.center) to (98.center);
		\draw [pWire, in=-90, out=90] (108.center) to (104.center);
		\draw [qWire] (116.center) to (110.center);
		\draw [qWire] (112.center) to (114.center);
		\draw [qWire] (111.center) to (113.center);
		\draw [qWire] (115.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CCProof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (1.5, -0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (1.25, 1.75) {};
		\node [style=none] (9) at (3.5, 1.75) {};
		\node [style=none] (10) at (-1.25, 1.75) {};
		\node [style=none] (12) at (-3, 1.75) {};
		\node [style=none] (17) at (-1.5, 1.25) {...};
		\node [style=none] (18) at (2.25, 1.5) {...};
		\node [style=none] (19) at (0, -1) {...};
		\node [style=none] (20) at (0, 0) {$B(M|K)$};
		\node [style=upground] (52) at (-3, 3.25) {};
		\node [style=upground] (90) at (-1.25, 3.25) {};
		\node [style=none] (91) at (1.75, -2.25) {};
		\node [style=none] (92) at (3.75, -2.25) {};
		\node [style=none] (93) at (2.75, -3.5) {};
		\node [style=none] (98) at (-0.75, -1.25) {};
		\node [style=none] (104) at (1.25, -1.25) {};
		\node [style=none] (106) at (2.75, -2.75) {$s$};
		\node [style=none] (107) at (2.25, -2.25) {};
		\node [style=none] (108) at (3.25, -2.25) {};
		\node [style=none] (109) at (-1, -1.25) {};
		\node [style=none] (110) at (1, -1.25) {};
		\node [style=none] (111) at (-1, -1.25) {};
		\node [style=none] (112) at (1, -1.25) {};
		\node [style=none] (113) at (-1, -0.5) {};
		\node [style=none] (114) at (1, -0.5) {};
		\node [style=none] (115) at (-1, -3.5) {};
		\node [style=none] (116) at (1, -3.5) {};
		\node [style=left label] (121) at (-1, -3.25) {$1$};
		\node [style=right label] (122) at (1, -3.25) {$N$};
		\node [style=label] (125) at (2.6, -2) {$...$};
		\node [style=none] (127) at (-3.5, 2.75) {};
		\node [style=none] (128) at (-2.25, 2.75) {};
		\node [style=none] (129) at (-3.5, 1.75) {};
		\node [style=none] (130) at (-2, 1.75) {};
		\node [style=none] (131) at (-2.5, 1.75) {};
		\node [style=none] (132) at (-2.75, 2.25) {$T_{k_1}$};
		\node [style=none] (133) at (-3, 1.75) {};
		\node [style=none] (134) at (-3, 2.75) {};
		\node [style=none] (136) at (-1.25, 0.5) {};
		\node [style=none] (137) at (-2.5, 1.75) {};
		\node [style=none] (138) at (-0.25, 0.5) {};
		\node [style=none] (139) at (-0.75, 1.75) {};
		\node [style=none] (140) at (-3, 3) {};
		\node [style=none] (142) at (-1.75, 2.75) {};
		\node [style=none] (143) at (-0.5, 2.75) {};
		\node [style=none] (144) at (-1.75, 1.75) {};
		\node [style=none] (145) at (-0.25, 1.75) {};
		\node [style=none] (147) at (-1, 2.25) {$T_{k_n}$};
		\node [style=none] (149) at (-1.25, 2.75) {};
		\node [style=none] (151) at (-1.25, 3) {};
		\node [style=none] (154) at (0.75, 2.75) {};
		\node [style=none] (155) at (2, 2.75) {};
		\node [style=none] (156) at (0.75, 1.75) {};
		\node [style=none] (157) at (2.25, 1.75) {};
		\node [style=none] (159) at (1.5, 2.25) {$T_{\overline{k}_1}$};
		\node [style=none] (161) at (1.25, 2.75) {};
		\node [style=none] (164) at (1.25, 3.25) {};
		\node [style=none] (165) at (2.5, 2.75) {};
		\node [style=none] (166) at (3.75, 2.75) {};
		\node [style=none] (167) at (2.5, 1.75) {};
		\node [style=none] (168) at (4, 1.75) {};
		\node [style=none] (169) at (3.25, 2.25) {$T_{\overline{k}_{n'}}$};
		\node [style=none] (170) at (3, 2.75) {};
		\node [style=none] (171) at (3, 3.25) {};
		\node [style=none] (172) at (0.75, 0.5) {};
		\node [style=none] (173) at (1.75, 1.75) {};
		\node [style=none] (174) at (1.25, 0.5) {};
		\node [style=none] (175) at (3, 1.75) {};
		\node [style=none] (176) at (-0.75, -0.5) {};
		\node [style=none] (177) at (1.25, -1.25) {};
		\node [style=none] (178) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [qWire, in=-90, out=90, looseness=0.75] (4.center) to (12.center);
		\draw [qWire, in=-90, out=90] (6.center) to (10.center);
		\draw [qWire, in=-90, out=90] (7.center) to (8.center);
		\draw [pWire, in=-90, out=90] (5.center) to (9.center);
		\draw (92.center)
			 to (93.center)
			 to (91.center)
			 to cycle;
		\draw [pWire, in=-90, out=90, looseness=0.50] (107.center) to (98.center);
		\draw [pWire, in=-90, out=90] (108.center) to (104.center);
		\draw [qWire] (116.center) to (110.center);
		\draw [qWire] (112.center) to (114.center);
		\draw [qWire] (111.center) to (113.center);
		\draw [qWire] (115.center) to (109.center);
		\draw (129.center)
			 to (127.center)
			 to (128.center)
			 to (130.center)
			 to cycle;
		\draw [pWire, in=90, out=-90, looseness=0.75] (137.center) to (136.center);
		\draw [pWire, in=90, out=-90] (139.center) to (138.center);
		\draw [qWire] (140.center) to (134.center);
		\draw (143.center)
			 to (145.center)
			 to (144.center)
			 to (142.center)
			 to cycle;
		\draw [qWire] (151.center) to (149.center);
		\draw (156.center)
			 to (154.center)
			 to (155.center)
			 to (157.center)
			 to cycle;
		\draw [qWire] (164.center) to (161.center);
		\draw (168.center)
			 to (167.center)
			 to (165.center)
			 to (166.center)
			 to cycle;
		\draw [qWire] (171.center) to (170.center);
		\draw [pWire, in=90, out=-90] (173.center) to (172.center);
		\draw [qWire, in=-90, out=90] (174.center) to (175.center);
		\draw [pWire] (176.center) to (98.center);
		\draw [pWire] (178.center) to (177.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CCProof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.25) {};
		\node [style=none] (1) at (1.5, -0.25) {};
		\node [style=none] (2) at (2, 0.75) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=none] (8) at (1.25, 2) {};
		\node [style=none] (9) at (3.5, 2) {};
		\node [style=none] (10) at (-1.25, 2) {};
		\node [style=none] (12) at (-3, 2) {};
		\node [style=none] (17) at (-1.5, 1.5) {...};
		\node [style=none] (18) at (2, 1.75) {...};
		\node [style=none] (19) at (0, -0.75) {...};
		\node [style=none] (20) at (0, 0.25) {$B(M|K)$};
		\node [style=upground] (52) at (-3, 2.25) {};
		\node [style=upground] (90) at (-1, 2.25) {};
		\node [style=none] (91) at (1.75, -2) {};
		\node [style=none] (92) at (3.75, -2) {};
		\node [style=none] (93) at (2.75, -3.25) {};
		\node [style=none] (98) at (-0.75, -1) {};
		\node [style=none] (104) at (1.25, -1) {};
		\node [style=none] (106) at (2.75, -2.5) {$s$};
		\node [style=none] (107) at (2.25, -2) {};
		\node [style=none] (108) at (3.25, -2) {};
		\node [style=none] (109) at (-1, -0.25) {};
		\node [style=none] (110) at (1, -0.25) {};
		\node [style=none] (113) at (-1, -0.25) {};
		\node [style=none] (114) at (1, -0.25) {};
		\node [style=none] (115) at (-1, -3.25) {};
		\node [style=none] (116) at (1, -3.25) {};
		\node [style=left label] (121) at (-1, -3) {$1$};
		\node [style=right label] (122) at (1, -3) {$N$};
		\node [style=label] (125) at (2.6, -1.75) {$...$};
		\node [style=none] (133) at (-3, 2) {};
		\node [style=none] (136) at (-1.25, 0.75) {};
		\node [style=none] (137) at (-2.75, 2) {};
		\node [style=none] (138) at (-0.25, 0.75) {};
		\node [style=none] (139) at (-1, 2) {};
		\node [style=none] (154) at (0.75, 3) {};
		\node [style=none] (155) at (2, 3) {};
		\node [style=none] (156) at (0.75, 2) {};
		\node [style=none] (157) at (2.25, 2) {};
		\node [style=none] (159) at (1.5, 2.5) {$T_{\overline{k}_1}$};
		\node [style=none] (161) at (1.25, 3) {};
		\node [style=none] (164) at (1.25, 3.5) {};
		\node [style=none] (165) at (2.5, 3) {};
		\node [style=none] (166) at (3.75, 3) {};
		\node [style=none] (167) at (2.5, 2) {};
		\node [style=none] (168) at (4, 2) {};
		\node [style=none] (169) at (3.25, 2.5) {$T_{\overline{k}_{n'}}$};
		\node [style=none] (170) at (3, 3) {};
		\node [style=none] (171) at (3, 3.5) {};
		\node [style=none] (172) at (0.75, 0.75) {};
		\node [style=none] (173) at (1.75, 2) {};
		\node [style=none] (174) at (1.25, 0.75) {};
		\node [style=none] (175) at (3, 2) {};
		\node [style=none] (176) at (-0.75, -0.25) {};
		\node [style=none] (177) at (1.25, -1) {};
		\node [style=none] (178) at (1.25, -0.25) {};
		\node [style=upground] (179) at (-2.75, 2.25) {};
		\node [style=upground] (180) at (-1.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw [qWire, in=-90, out=90, looseness=0.75] (4.center) to (12.center);
		\draw [qWire, in=-90, out=90] (6.center) to (10.center);
		\draw [qWire, in=-90, out=90] (7.center) to (8.center);
		\draw [pWire, in=-90, out=90] (5.center) to (9.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (91.center);
		\draw [pWire, in=-90, out=90, looseness=0.50] (107.center) to (98.center);
		\draw [pWire, in=-90, out=90] (108.center) to (104.center);
		\draw [qWire] (116.center) to (110.center);
		\draw [qWire] (115.center) to (109.center);
		\draw [pWire, in=90, out=-90, looseness=0.75] (137.center) to (136.center);
		\draw [pWire, in=90, out=-90] (139.center) to (138.center);
		\draw (154.center) to (155.center);
		\draw (155.center) to (157.center);
		\draw (157.center) to (156.center);
		\draw (156.center) to (154.center);
		\draw [qWire] (164.center) to (161.center);
		\draw (165.center) to (166.center);
		\draw (166.center) to (168.center);
		\draw (168.center) to (167.center);
		\draw (167.center) to (165.center);
		\draw [qWire] (171.center) to (170.center);
		\draw [pWire, in=90, out=-90] (173.center) to (172.center);
		\draw [qWire, in=-90, out=90] (174.center) to (175.center);
		\draw [pWire] (176.center) to (98.center);
		\draw [pWire] (178.center) to (177.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CCProof4_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.75) {};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (-2.5, 0.25) {};
		\node [style=none] (4) at (-2, 0.25) {};
		\node [style=none] (5) at (5.75, 0.25) {};
		\node [style=none] (6) at (-1, 0.25) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=none] (8) at (2, 1.75) {};
		\node [style=none] (9) at (4.25, 1.75) {};
		\node [style=none] (10) at (-1, 2) {};
		\node [style=none] (12) at (-3.25, 2) {};
		\node [style=none] (17) at (-1.5, 0.5) {...};
		\node [style=none] (18) at (0.5, 0.5) {...};
		\node [style=none] (19) at (-0.5, -1.25) {...};
		\node [style=none] (20) at (-0.5, -0.25) {$B(M|K)$};
		\node [style=upground] (52) at (-3.25, 2.25) {};
		\node [style=none] (91) at (3.25, -1.5) {};
		\node [style=none] (92) at (5.25, -1.5) {};
		\node [style=none] (93) at (4.25, -2.75) {};
		\node [style=none] (98) at (3.25, -0.75) {};
		\node [style=none] (104) at (5.25, -0.75) {};
		\node [style=none] (106) at (4.25, -2) {$s$};
		\node [style=none] (107) at (3.75, -1.5) {};
		\node [style=none] (108) at (4.75, -1.5) {};
		\node [style=none] (109) at (-1.5, -1.5) {};
		\node [style=none] (110) at (0.5, -1.5) {};
		\node [style=none] (111) at (-1.5, -1.5) {};
		\node [style=none] (112) at (0.5, -1.5) {};
		\node [style=none] (113) at (-1.5, -0.75) {};
		\node [style=none] (114) at (0.5, -0.75) {};
		\node [style=none] (115) at (-1.5, -2.75) {};
		\node [style=none] (116) at (0.5, -2.75) {};
		\node [style=left label] (121) at (-1.5, -2.5) {$1$};
		\node [style=right label] (122) at (0.5, -2.5) {$N$};
		\node [style=label] (125) at (4.35, -1.25) {$...$};
		\node [style=none] (133) at (-3.25, 2) {};
		\node [style=none] (136) at (2.75, 0.25) {};
		\node [style=none] (137) at (-3, 2) {};
		\node [style=none] (138) at (3.5, 0.25) {};
		\node [style=none] (139) at (-0.75, 2) {};
		\node [style=none] (154) at (1.5, 2.75) {};
		\node [style=none] (155) at (2.75, 2.75) {};
		\node [style=none] (156) at (1.5, 1.75) {};
		\node [style=none] (157) at (3, 1.75) {};
		\node [style=none] (159) at (2.25, 2.25) {$T_{\overline{k}_1}$};
		\node [style=none] (161) at (2, 2.75) {};
		\node [style=none] (164) at (2, 3.25) {};
		\node [style=none] (165) at (3.25, 2.75) {};
		\node [style=none] (166) at (4.5, 2.75) {};
		\node [style=none] (167) at (3.25, 1.75) {};
		\node [style=none] (168) at (4.75, 1.75) {};
		\node [style=none] (169) at (4, 2.25) {$T_{\overline{k}_{n'}}$};
		\node [style=none] (170) at (3.75, 2.75) {};
		\node [style=none] (171) at (3.75, 3.25) {};
		\node [style=none] (172) at (5, 0.25) {};
		\node [style=none] (173) at (2.5, 1.75) {};
		\node [style=none] (174) at (0.75, 0.25) {};
		\node [style=none] (175) at (3.75, 1.75) {};
		\node [style=upground] (180) at (-1, 2.25) {};
		\node [style=none] (181) at (2.75, -0.75) {};
		\node [style=none] (182) at (5.75, -0.75) {};
		\node [style=none] (183) at (6.25, 0.25) {};
		\node [style=none] (184) at (2.25, 0.25) {};
		\node [style=none] (189) at (4.25, -0.25) {$B(M|K)$};
		\node [style=none] (190) at (5.25, 0.5) {...};
		\node [style=none] (191) at (3, 0.5) {...};
		\node [style=none] (192) at (-2, 2) {...};
		\node [style=upground] (193) at (-3, 2.25) {};
		\node [style=upground] (194) at (-0.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [qWire, in=-90, out=90, looseness=0.75] (4.center) to (12.center);
		\draw [qWire, in=-90, out=90] (6.center) to (10.center);
		\draw [qWire, in=-90, out=90] (7.center) to (8.center);
		\draw [pWire, in=-90, out=90] (5.center) to (9.center);
		\draw (93.center)
			 to (91.center)
			 to (92.center)
			 to cycle;
		\draw [pWire, in=-90, out=90] (107.center) to (98.center);
		\draw [pWire, in=-90, out=90] (108.center) to (104.center);
		\draw [qWire] (116.center) to (110.center);
		\draw [qWire] (112.center) to (114.center);
		\draw [qWire] (111.center) to (113.center);
		\draw [qWire] (115.center) to (109.center);
		\draw [pWire, in=90, out=-90, looseness=0.25] (137.center) to (136.center);
		\draw [pWire, in=90, out=-90, looseness=0.50] (139.center) to (138.center);
		\draw (154.center)
			 to (155.center)
			 to (157.center)
			 to (156.center)
			 to cycle;
		\draw [qWire] (164.center) to (161.center);
		\draw (167.center)
			 to (165.center)
			 to (166.center)
			 to (168.center)
			 to cycle;
		\draw [qWire] (171.center) to (170.center);
		\draw [pWire, in=90, out=-90, looseness=0.75] (173.center) to (172.center);
		\draw [qWire, in=-90, out=90] (174.center) to (175.center);
		\draw (183.center)
			 to (182.center)
			 to (181.center)
			 to (184.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CCProof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -2) {};
		\node [style=none] (1) at (1.5, -2) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style=none] (10) at (-1.75, 2) {};
		\node [style=none] (12) at (-3, 2) {};
		\node [style=none] (17) at (-1.75, 0.75) {...};
		\node [style=none] (18) at (2.25, 1) {...};
		\node [style=none] (19) at (0, -2.5) {...};
		\node [style=none] (20) at (0, -1.5) {$B(K)$};
		\node [style=upground] (52) at (-3, 2.25) {};
		\node [style=none] (91) at (2.25, 0.25) {};
		\node [style=none] (92) at (4.25, 0.25) {};
		\node [style=none] (93) at (3.25, -1) {};
		\node [style=none] (98) at (1.25, 1.5) {};
		\node [style=none] (104) at (3.25, 1.5) {};
		\node [style=none] (106) at (3.25, -0.25) {$s'$};
		\node [style=none] (107) at (2.75, 0.25) {};
		\node [style=none] (108) at (3.75, 0.25) {};
		\node [style=none] (109) at (-1, -2.75) {};
		\node [style=none] (110) at (1, -2.75) {};
		\node [style=none] (111) at (-1, -2.75) {};
		\node [style=none] (112) at (1, -2.75) {};
		\node [style=none] (113) at (-1, -2) {};
		\node [style=none] (114) at (1, -2) {};
		\node [style=none] (115) at (-1, -3.25) {};
		\node [style=none] (116) at (1, -3.25) {};
		\node [style=left label] (121) at (-1, -3) {$1$};
		\node [style=right label] (122) at (1, -3) {$N$};
		\node [style=none] (133) at (-3, 2) {};
		\node [style=none] (154) at (0.5, 2.5) {};
		\node [style=none] (155) at (1.75, 2.5) {};
		\node [style=none] (156) at (0.5, 1.5) {};
		\node [style=none] (157) at (2, 1.5) {};
		\node [style=none] (159) at (1.25, 2) {$T_{\overline{k}_1}$};
		\node [style=none] (161) at (1, 2.5) {};
		\node [style=none] (164) at (1, 3.25) {};
		\node [style=none] (165) at (2.5, 2.5) {};
		\node [style=none] (166) at (3.75, 2.5) {};
		\node [style=none] (167) at (2.5, 1.5) {};
		\node [style=none] (168) at (4, 1.5) {};
		\node [style=none] (169) at (3.25, 2) {$T_{\overline{k}_{n'}}$};
		\node [style=none] (170) at (3, 2.5) {};
		\node [style=none] (171) at (3, 3.25) {};
		\node [style=none] (174) at (1.25, -1) {};
		\node [style=none] (175) at (3, 1.5) {};
		\node [style=upground] (180) at (-1.75, 2.25) {};
		\node [style=none] (181) at (0, 2.75) {};
		\node [style=none] (182) at (4.5, 2.75) {};
		\node [style=none] (183) at (4.5, -1.25) {};
		\node [style=none] (184) at (2.5, -1.25) {};
		\node [style=none] (185) at (2.25, -0.25) {};
		\node [style=none] (186) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw [in=-90, out=90, looseness=0.75] (4.center) to (12.center);
		\draw [in=-90, out=90] (6.center) to (10.center);
		\draw [in=-90, out=90] (7.center) to (8.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (91.center);
		\draw [pWire, in=-90, out=90, looseness=0.50] (107.center) to (98.center);
		\draw [pWire, in=-90, out=90] (108.center) to (104.center);
		\draw (116.center) to (110.center);
		\draw (112.center) to (114.center);
		\draw (111.center) to (113.center);
		\draw (115.center) to (109.center);
		\draw (154.center) to (155.center);
		\draw (155.center) to (157.center);
		\draw (157.center) to (156.center);
		\draw (156.center) to (154.center);
		\draw (164.center) to (161.center);
		\draw (165.center) to (166.center);
		\draw (166.center) to (168.center);
		\draw (168.center) to (167.center);
		\draw (167.center) to (165.center);
		\draw (171.center) to (170.center);
		\draw [in=-90, out=90] (174.center) to (175.center);
		\draw [dashed edge] (181.center) to (182.center);
		\draw [dashed edge] (182.center) to (183.center);
		\draw [dashed edge] (183.center) to (184.center);
		\draw [dashed edge, in=285, out=105] (184.center) to (185.center);
		\draw [dashed edge] (185.center) to (186.center);
		\draw [dashed edge, in=270, out=90] (186.center) to (181.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CCProof5_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2, 0.25) {};
		\node [style=none] (5) at (4.25, 2.75) {};
		\node [style=none] (6) at (-1, 0.25) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (5.25, 3.75) {};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (12) at (-3, 2) {};
		\node [style=none] (17) at (-1.5, 0.5) {...};
		\node [style=none] (18) at (0.5, 0.5) {...};
		\node [style=none] (19) at (-0.5, -1.25) {...};
		\node [style=none] (20) at (-0.5, -0.25) {$B(M|K)$};
		\node [style=upground] (52) at (-3, 2.25) {};
		\node [style=upground] (90) at (2.25, 3.75) {};
		\node [style=none] (91) at (2.25, 1.25) {};
		\node [style=none] (92) at (3.75, 1.25) {};
		\node [style=none] (93) at (3, 0.5) {};
		\node [style=none] (98) at (2.25, 1.75) {};
		\node [style=none] (104) at (4, 1.75) {};
		\node [style=none] (106) at (3, 1) {$s$};
		\node [style=none] (107) at (2.75, 1.25) {};
		\node [style=none] (108) at (3.25, 1.25) {};
		\node [style=none] (109) at (-1.5, -1.5) {};
		\node [style=none] (110) at (0.5, -1.5) {};
		\node [style=none] (111) at (-1.5, -1.5) {};
		\node [style=none] (112) at (0.5, -1.5) {};
		\node [style=none] (113) at (-1.5, -0.75) {};
		\node [style=none] (114) at (0.5, -0.75) {};
		\node [style=none] (115) at (-1.5, -2.25) {};
		\node [style=none] (116) at (0.5, -2.25) {};
		\node [style=left label] (121) at (-1.5, -2) {$1$};
		\node [style=right label] (122) at (0.5, -2) {$N$};
		\node [style=label] (125) at (3.1, 1.5) {$...$};
		\node [style=none] (133) at (-3, 2) {};
		\node [style=none] (136) at (1.75, 2.75) {};
		\node [style=none] (137) at (1.25, 3.5) {};
		\node [style=none] (138) at (2.5, 2.75) {};
		\node [style=none] (139) at (2.25, 3.5) {};
		\node [style=none] (154) at (3, 4.75) {};
		\node [style=none] (155) at (4.25, 4.75) {};
		\node [style=none] (156) at (3, 3.75) {};
		\node [style=none] (157) at (4.5, 3.75) {};
		\node [style=none] (159) at (3.75, 4.25) {$T_{\overline{k}_1}$};
		\node [style=none] (161) at (3.5, 4.75) {};
		\node [style=none] (164) at (3.5, 5.75) {};
		\node [style=none] (165) at (4.75, 4.75) {};
		\node [style=none] (166) at (6, 4.75) {};
		\node [style=none] (167) at (4.75, 3.75) {};
		\node [style=none] (168) at (6.25, 3.75) {};
		\node [style=none] (169) at (5.5, 4.25) {$T_{\overline{k}_{n'}}$};
		\node [style=none] (170) at (5.25, 4.75) {};
		\node [style=none] (171) at (5.25, 5.75) {};
		\node [style=none] (172) at (3.75, 2.75) {};
		\node [style=none] (173) at (3.5, 3.75) {};
		\node [style=none] (174) at (0.75, 0.25) {};
		\node [style=none] (175) at (0.75, 2) {};
		\node [style=upground] (179) at (1.25, 3.75) {};
		\node [style=upground] (180) at (-2, 2.25) {};
		\node [style=none] (181) at (1.75, 1.75) {};
		\node [style=none] (182) at (4.25, 1.75) {};
		\node [style=none] (183) at (4.75, 2.75) {};
		\node [style=none] (184) at (1.25, 2.75) {};
		\node [style=none] (189) at (3, 2.25) {$B(M|K)$};
		\node [style=none] (190) at (4, 3) {...};
		\node [style=none] (191) at (2, 3) {...};
		\node [style=none] (192) at (3.25, 3.75) {};
		\node [style=none] (193) at (5, 3.75) {};
		\node [style=none] (194) at (0, 2.5) {};
		\node [style=none] (195) at (0.75, 2.5) {};
		\node [style=none] (196) at (-0.5, 1.5) {};
		\node [style=none] (198) at (2.5, 0.25) {};
		\node [style=none] (199) at (6.5, 0.25) {};
		\node [style=none] (200) at (6.5, 5.25) {};
		\node [style=none] (201) at (-0.5, 5.25) {};
		\node [style=none] (202) at (4.25, 5.5) {...};
		\node [style=none] (203) at (-2.5, 0.25) {};
		\node [style=none] (204) at (1.5, 0.25) {};
		\node [style=none] (205) at (1, -0.75) {};
		\node [style=none] (206) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90, looseness=0.75] (4.center) to (12.center);
		\draw [qWire, in=-90, out=90] (6.center) to (10.center);
		\draw [qWire, in=-90, out=90] (7.center) to (8.center);
		\draw [pWire, in=-90, out=90] (5.center) to (9.center);
		\draw (92.center)
			 to (93.center)
			 to (91.center)
			 to cycle;
		\draw [pWire, in=-90, out=90] (107.center) to (98.center);
		\draw [pWire, in=-90, out=90] (108.center) to (104.center);
		\draw [qWire] (116.center) to (110.center);
		\draw [qWire] (112.center) to (114.center);
		\draw [qWire] (111.center) to (113.center);
		\draw [qWire] (115.center) to (109.center);
		\draw [pWire, in=90, out=-90] (137.center) to (136.center);
		\draw [pWire, in=90, out=-90] (139.center) to (138.center);
		\draw (156.center)
			 to (154.center)
			 to (155.center)
			 to (157.center)
			 to cycle;
		\draw [qWire] (164.center) to (161.center);
		\draw (168.center)
			 to (167.center)
			 to (165.center)
			 to (166.center)
			 to cycle;
		\draw [qWire] (171.center) to (170.center);
		\draw [pWire, in=90, out=-90, looseness=0.75] (173.center) to (172.center);
		\draw [qWire, in=-90, out=90] (174.center) to (175.center);
		\draw (184.center) to (183.center);
		\draw (183.center) to (182.center);
		\draw (182.center) to (181.center);
		\draw (181.center) to (184.center);
		\draw [qWire, in=90, out=-90, looseness=0.50] (192.center) to (194.center);
		\draw [qWire, in=-90, out=90, looseness=0.50] (195.center) to (193.center);
		\draw [qWire] (194.center) to (8.center);
		\draw [qWire] (195.center) to (175.center);
		\draw [style=thick gray dashed edge] (200.center)
			 to (201.center)
			 to (196.center)
			 to (198.center)
			 to (199.center)
			 to cycle;
		\draw (203.center) to (204.center);
		\draw (204.center) to (205.center);
		\draw (205.center) to (206.center);
		\draw (206.center) to (203.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CCProof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style=none] (10) at (-1, 1.25) {};
		\node [style=none] (12) at (-2.25, 1.25) {};
		\node [style=none] (17) at (-1.5, 1) {...};
		\node [style=none] (18) at (1.25, 1) {...};
		\node [style=none] (19) at (0, -1.5) {...};
		\node [style=none] (20) at (0, -0.5) {$B(M|K)$};
		\node [style=upground] (52) at (-2.25, 1.5) {};
		\node [style=none] (109) at (-1, -1.75) {};
		\node [style=none] (110) at (1, -1.75) {};
		\node [style=none] (111) at (-1, -1.75) {};
		\node [style=none] (112) at (1, -1.75) {};
		\node [style=none] (113) at (-1, -1) {};
		\node [style=none] (114) at (1, -1) {};
		\node [style=none] (115) at (-1, -2.25) {};
		\node [style=none] (116) at (1, -2.25) {};
		\node [style=left label] (121) at (-1, -2) {$1$};
		\node [style=right label] (122) at (1, -2) {$N$};
		\node [style=none] (133) at (-2.25, 1.25) {};
		\node [style=none] (154) at (0.5, 2.5) {};
		\node [style=none] (155) at (2.5, 2.5) {};
		\node [style=none] (156) at (0.5, 1.5) {};
		\node [style=none] (157) at (2.75, 1.5) {};
		\node [style=none] (159) at (1.5, 2) {$\Lambda_{\overline{K}}$};
		\node [style=none] (161) at (1, 2.5) {};
		\node [style=none] (164) at (1, 3.25) {};
		\node [style=none] (174) at (1.5, 0) {};
		\node [style=upground] (180) at (-1, 1.5) {};
		\node [style=none] (181) at (2, 1.5) {};
		\node [style=none] (182) at (2, 2.5) {};
		\node [style=none] (183) at (2, 3.25) {};
		\node [style=none] (184) at (1.5, 3) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [qWire, in=-90, out=90, looseness=0.75] (4.center) to (12.center);
		\draw [qWire, in=-90, out=90] (6.center) to (10.center);
		\draw [qWire, in=-90, out=90] (7.center) to (8.center);
		\draw [qWire] (116.center) to (110.center);
		\draw [qWire] (112.center) to (114.center);
		\draw [qWire] (111.center) to (113.center);
		\draw [qWire] (115.center) to (109.center);
		\draw (155.center)
			 to (157.center)
			 to (156.center)
			 to (154.center)
			 to cycle;
		\draw [qWire] (164.center) to (161.center);
		\draw [qWire, in=-90, out=90, looseness=1.25] (174.center) to (181.center);
		\draw [qWire] (183.center) to (182.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CausalProof11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0, 0.5) {};
		\node [style=right label] (35) at (0, 0) {$A_i^{\Lambda}$};
		\node [style=none] (38) at (0, -0.5) {};
		\node [style=copoint] (41) at (0, 0.75) {$u$};
		\node [style=none] (43) at (-0.75, -0.75) {$\lambda$};
		\node [style=point] (44) at (0, -0.75) {$\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [pWire] (31.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CausalProof12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0, 0.5) {};
		\node [style=right label] (35) at (0, 0) {$A_i^{\Lambda}$};
		\node [style=none] (38) at (0, -0.5) {};
		\node [style=copoint] (41) at (0, 0.75) {$u'$};
		\node [style=none] (43) at (-0.75, -0.75) {$\lambda$};
		\node [style=point] (44) at (0, -0.75) {$\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [pWire] (31.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CausalProof13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0, 0.5) {};
		\node [style=right label] (35) at (0, 0) {$A_i^{\Lambda}$};
		\node [style=none] (38) at (0, -0.5) {};
		\node [style=copoint] (41) at (0, 0.75) {$\tilde{u}'$};
		\node [style=none] (43) at (-0.75, -0.75) {$\lambda$};
		\node [style=point] (44) at (0, -0.75) {$\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [pWire] (31.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CausalProof14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0, 0.5) {};
		\node [style=right label] (35) at (0, 0) {$A_i^{\Lambda}$};
		\node [style=none] (38) at (0, -0.5) {};
		\node [style=copoint] (41) at (0, 0.75) {$\tilde{u}'$};
		\node [style=point] (44) at (0, -0.75) {$\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [pWire] (31.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CausalProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (15) at (-0.75, 0.5) {};
		\node [style=none] (16) at (0.75, 0.5) {};
		\node [style=none] (17) at (1.25, -0.5) {};
		\node [style=none] (18) at (-0.75, -0.5) {};
		\node [style=none] (25) at (0, 0) {$\eta^{\Lambda}_i$};
		\node [style=none] (31) at (0.75, -0.5) {};
		\node [style=right label] (35) at (0.75, -2) {$A_i^{\Lambda}$};
		\node [style=none] (38) at (0.75, -2) {};
		\node [style=none] (40) at (-1.25, -1.25) {};
		\node [style=none] (41) at (-1.75, -1.25) {};
		\node [style=none] (42) at (0.25, -1.25) {};
		\node [style=none] (43) at (-0.75, -2.25) {};
		\node [style=none] (44) at (-1.75, 1) {};
		\node [style=none] (45) at (0.25, 1) {};
		\node [style=none] (46) at (-0.75, 2) {};
		\node [style=label] (47) at (-0.75, -1.75) {$\sigma'$};
		\node [style=label] (48) at (-0.75, 1.25) {$\tilde{e}$};
		\node [style=none] (49) at (-1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (9.center) to (5.center);
		\draw [qWire, in=90, out=-90] (6.center) to (11.center);
		\draw (15.center) to (18.center);
		\draw (17.center) to (18.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [pWire] (31.center) to (38.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (41.center);
		\draw [qWire] (49.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CausalProof2_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=upground] (9) at (0, 1) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (15) at (-0.75, 0.5) {};
		\node [style=none] (16) at (0.75, 0.5) {};
		\node [style=none] (17) at (1.25, -0.5) {};
		\node [style=none] (18) at (-0.75, -0.5) {};
		\node [style=none] (25) at (0, 0) {$\eta^{\Lambda}_i$};
		\node [style=none] (31) at (0.75, -0.5) {};
		\node [style=right label] (35) at (0.75, -2) {$A_i^{\Lambda}$};
		\node [style=none] (38) at (0.75, -2) {};
		\node [style=none] (40) at (-1.25, -1.25) {};
		\node [style=none] (41) at (-1.75, -1.25) {};
		\node [style=none] (42) at (0.25, -1.25) {};
		\node [style=none] (43) at (-0.75, -2.25) {};
		\node [style=label] (47) at (-0.75, -1.75) {$\sigma'$};
		\node [style=upground] (49) at (-1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (9) to (5.center);
		\draw [qWire, in=90, out=-90] (6.center) to (11.center);
		\draw (15.center) to (18.center);
		\draw (17.center) to (18.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [pWire] (31.center) to (38.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (41.center);
		\draw [qWire] (49) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CausalProof2_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=upground] (9) at (0, 1) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (15) at (-0.75, 0.5) {};
		\node [style=none] (16) at (0.75, 0.5) {};
		\node [style=none] (17) at (1.25, -0.5) {};
		\node [style=none] (18) at (-0.75, -0.5) {};
		\node [style=none] (25) at (0, 0) {$\eta^{\Lambda}_i$};
		\node [style=none] (31) at (0.75, -0.5) {};
		\node [style=right label] (35) at (0.75, -2) {$A_i^{\Lambda}$};
		\node [style=none] (38) at (0.75, -2) {};
		\node [style=none] (41) at (-1.25, -1.25) {};
		\node [style=none] (42) at (0.25, -1.25) {};
		\node [style=none] (43) at (-0.5, -2.5) {};
		\node [style=label] (47) at (-0.5, -1.75) {$\sigma''$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (9) to (5.center);
		\draw [qWire, in=90, out=-90] (6.center) to (11.center);
		\draw (15.center) to (18.center);
		\draw (17.center) to (18.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [pWire] (31.center) to (38.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CausalProof2_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=none] (15) at (-0.75, 0.5) {};
		\node [style=none] (16) at (0.75, 0.5) {};
		\node [style=none] (17) at (1.25, -0.5) {};
		\node [style=none] (18) at (-0.75, -0.5) {};
		\node [style=none] (25) at (0, 0) {$\tilde{\eta}^{\Lambda}_i$};
		\node [style=small box, fill=black] (31) at (1.75, -1.75) {\color{white}$(\iota_i^{\Lambda})^{-1}$};
		\node [style=right label] (35) at (1.75, -2.75) {$A_i^{\Lambda}$};
		\node [style=none] (38) at (1.75, -2.75) {};
		\node [style=none] (39) at (0.75, -0.5) {};
		\node [style=upground] (40) at (0, 1.25) {};
		\node [style=none] (41) at (-0.5, -1.5) {};
		\node [style=none] (42) at (-1.25, -1.5) {};
		\node [style=none] (43) at (0.25, -1.5) {};
		\node [style=none] (44) at (-0.5, -2.75) {};
		\node [style=label] (45) at (-0.5, -2) {$\sigma''$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (9.center) to (5.center);
		\draw [qWire, in=90, out=-90] (6.center) to (11.center);
		\draw (15.center) to (18.center);
		\draw (17.center) to (18.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [pWire] (31) to (38.center);
		\draw [qWire, in=90, out=-90] (39.center) to (31);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CausalProof2_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (11) at (-0.75, 0) {};
		\node [style=small box, fill=black] (31) at (1.5, 0) {\color{white}$(\iota_i^{\Lambda})^{-1}$};
		\node [style=right label] (35) at (1.5, -1) {$A_i^{\Lambda}$};
		\node [style=none] (38) at (1.5, -1) {};
		\node [style=none] (39) at (1.5, 0.75) {};
		\node [style=upground] (40) at (-0.75, 1) {};
		\node [style=upground] (41) at (1.5, 1) {};
		\node [style=none] (42) at (-0.75, 0) {};
		\node [style=none] (43) at (-1.5, 0) {};
		\node [style=none] (44) at (0, 0) {};
		\node [style=none] (45) at (-0.75, -1.25) {};
		\node [style=label] (46) at (-0.75, -0.5) {$\sigma''$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90] (6.center) to (11.center);
		\draw [pWire] (31) to (38.center);
		\draw [qWire, in=90, out=-90] (39.center) to (31);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CausalProof2_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box, fill=black] (31) at (0, 0) {\color{white}$(\iota_i^{\Lambda})^{-1}$};
		\node [style=right label] (35) at (0, -1) {$A_i^{\Lambda}$};
		\node [style=none] (38) at (0, -1) {};
		\node [style=none] (39) at (0, 0.75) {};
		\node [style=upground] (41) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [pWire] (31) to (38.center);
		\draw [qWire, in=90, out=-90] (39.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CausalProof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (15) at (-0.75, 0.5) {};
		\node [style=none] (16) at (0.75, 0.5) {};
		\node [style=none] (17) at (1.25, -0.5) {};
		\node [style=none] (18) at (-0.75, -0.5) {};
		\node [style=none] (25) at (0, 0) {$\eta^{\Lambda}_i$};
		\node [style=none] (31) at (0.75, -0.5) {};
		\node [style=right label] (35) at (0.75, -2) {$A_i^{\Lambda}$};
		\node [style=none] (38) at (0.75, -2) {};
		\node [style=none] (40) at (-1.25, -1.25) {};
		\node [style=none] (41) at (-1.75, -1.25) {};
		\node [style=none] (42) at (0.25, -1.25) {};
		\node [style=none] (43) at (-0.75, -2.25) {};
		\node [style=none] (44) at (-1.75, 1) {};
		\node [style=none] (45) at (0.25, 1) {};
		\node [style=none] (46) at (-0.75, 2) {};
		\node [style=label] (47) at (-0.75, -1.75) {$\sigma'$};
		\node [style=label] (48) at (-0.75, 1.25) {$\tilde{e}'$};
		\node [style=none] (49) at (-1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (9.center) to (5.center);
		\draw [qWire, in=90, out=-90] (6.center) to (11.center);
		\draw (15.center) to (18.center);
		\draw (17.center) to (18.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [pWire] (31.center) to (38.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (41.center);
		\draw [qWire] (49.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CausalProof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (15) at (-0.75, 0.5) {};
		\node [style=none] (16) at (0.75, 0.5) {};
		\node [style=none] (17) at (1.25, -0.5) {};
		\node [style=none] (18) at (-0.75, -0.5) {};
		\node [style=none] (25) at (0, 0) {$\eta^{\Lambda}_i$};
		\node [style=none] (31) at (0.75, -0.5) {};
		\node [style=right label] (35) at (0.75, -2) {$A_i^{\Lambda}$};
		\node [style=none] (38) at (0.75, -2) {};
		\node [style=none] (40) at (-1.25, -1.25) {};
		\node [style=none] (41) at (-1.75, -1.25) {};
		\node [style=none] (42) at (0.25, -1.25) {};
		\node [style=none] (43) at (-0.75, -2.25) {};
		\node [style=none] (44) at (-1.5, 1) {};
		\node [style=none] (45) at (0.25, 1) {};
		\node [style=label] (47) at (-0.75, -1.75) {$\sigma'$};
		\node [style=none] (49) at (-1.25, 1) {};
		\node [style=none] (50) at (-1.25, 1.25) {};
		\node [style=none] (51) at (0, 1.25) {};
		\node [style=none] (52) at (-1, 1.5) {};
		\node [style=none] (53) at (-0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (9.center) to (5.center);
		\draw [qWire, in=90, out=-90] (6.center) to (11.center);
		\draw (15.center) to (18.center);
		\draw (17.center) to (18.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [pWire] (31.center) to (38.center);
		\draw (45.center) to (44.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (41.center);
		\draw [qWire] (49.center) to (40.center);
		\draw (52.center) to (53.center);
		\draw (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CausalProof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (15) at (-0.75, 0.5) {};
		\node [style=none] (16) at (0.75, 0.5) {};
		\node [style=none] (17) at (1.25, -0.5) {};
		\node [style=none] (18) at (-0.75, -0.5) {};
		\node [style=none] (25) at (0, 0) {$\eta^{\Lambda}_i$};
		\node [style=none] (31) at (0.75, -0.5) {};
		\node [style=right label] (35) at (0.75, -2) {$A_i^{\Lambda}$};
		\node [style=none] (38) at (0.75, -2) {};
		\node [style=none] (40) at (-1.25, -1.25) {};
		\node [style=none] (41) at (-1.75, -1.25) {};
		\node [style=none] (42) at (0.25, -1.25) {};
		\node [style=none] (43) at (-0.75, -2.25) {};
		\node [style=upground] (44) at (-1.25, 1.25) {};
		\node [style=label] (47) at (-0.75, -1.75) {$\sigma'$};
		\node [style=none] (49) at (-1.25, 1) {};
		\node [style=upground] (50) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (9.center) to (5.center);
		\draw [qWire, in=90, out=-90] (6.center) to (11.center);
		\draw (15.center) to (18.center);
		\draw (17.center) to (18.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [pWire] (31.center) to (38.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (41.center);
		\draw [qWire] (49.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CausalProof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (15) at (-0.75, 0.5) {};
		\node [style=none] (16) at (0.75, 0.5) {};
		\node [style=none] (17) at (1.25, -0.5) {};
		\node [style=none] (18) at (-0.75, -0.5) {};
		\node [style=none] (25) at (0, 0) {$\eta^{\Lambda}_i$};
		\node [style=none] (31) at (0.75, -0.5) {};
		\node [style=right label] (35) at (0.75, -2) {$A_i^{\Lambda}$};
		\node [style=none] (38) at (0.75, -2) {};
		\node [style=point] (47) at (-0.5, -1.5) {$\sigma''$};
		\node [style=upground] (50) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (9.center) to (5.center);
		\draw [qWire, in=90, out=-90] (6.center) to (11.center);
		\draw (15.center) to (18.center);
		\draw (17.center) to (18.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [pWire] (31.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CompProof10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=label] (8) at (0, -1) {$f$};
		\node [style=none] (9) at (0, 0.25) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (0, -2) {};
		\node [style=none] (12) at (0, -1.5) {};
		\node [style=none] (25) at (-0.75, -2.25) {};
		\node [style=none] (26) at (1, -2.25) {};
		\node [style=none] (27) at (-0.75, -2.5) {};
		\node [style=none] (28) at (2, -2.5) {};
		\node [style=none] (31) at (1.5, 0) {$\tau'$};
		\node [style=none] (32) at (-1.25, 2.75) {};
		\node [style=none] (33) at (-1.25, 0.25) {};
		\node [style=none] (34) at (0.75, 0.25) {};
		\node [style=none] (35) at (0.75, -2) {};
		\node [style=none] (36) at (-1.25, -2) {};
		\node [style=none] (37) at (-1.25, -2.75) {};
		\node [style=none] (38) at (2.25, -2.75) {};
		\node [style=none] (39) at (2.25, 2.75) {};
		\node [style=none] (40) at (1.75, 3.25) {};
		\node [style=none] (41) at (1.75, 2.75) {};
		\node [style=none] (42) at (1.75, -2.75) {};
		\node [style=none] (43) at (1.75, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw [gWire, in=90, out=-90] (12.center) to (11.center);
		\draw [gWire] (10.center) to (9.center);
		\draw (32.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw [cWire] (40.center) to (41.center);
		\draw [cWire] (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CompProof11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=label] (8) at (0, -1) {$f'$};
		\node [style=none] (9) at (0, 0.25) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (0, -2) {};
		\node [style=none] (12) at (0, -1.5) {};
		\node [style=none] (25) at (-0.75, -2.25) {};
		\node [style=none] (26) at (1, -2.25) {};
		\node [style=none] (27) at (-0.75, -2.5) {};
		\node [style=none] (28) at (2, -2.5) {};
		\node [style=none] (31) at (1.5, 0) {$\tau'$};
		\node [style=none] (32) at (-1.25, 2.75) {};
		\node [style=none] (33) at (-1.25, 0.25) {};
		\node [style=none] (34) at (0.75, 0.25) {};
		\node [style=none] (35) at (0.75, -2) {};
		\node [style=none] (36) at (-1.25, -2) {};
		\node [style=none] (37) at (-1.25, -2.75) {};
		\node [style=none] (38) at (2.25, -2.75) {};
		\node [style=none] (39) at (2.25, 2.75) {};
		\node [style=none] (40) at (1.75, 3.25) {};
		\node [style=none] (41) at (1.75, 2.75) {};
		\node [style=none] (42) at (1.75, -2.75) {};
		\node [style=none] (43) at (1.75, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw [gWire] (12.center) to (11.center);
		\draw [gWire] (10.center) to (9.center);
		\draw (32.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw [cWire] (40.center) to (41.center);
		\draw [cWire] (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CompProof12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=label] (8) at (0, -1) {$f'$};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (0, -2.25) {};
		\node [style=none] (12) at (0, -1.5) {};
		\node [style=none] (13) at (-0.5, 1.5) {};
		\node [style=none] (14) at (0.5, 1.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=label] (17) at (0, 1) {$g$};
		\node [style=none] (18) at (0, 1.5) {};
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=none] (20) at (0, 2.25) {};
		\node [style=none] (21) at (0, 1.5) {};
		\node [style=none] (22) at (0, 2.25) {};
		\node [style=none] (23) at (-0.75, 2.25) {};
		\node [style=none] (24) at (1, 2.25) {};
		\node [style=none] (25) at (-0.75, -2.25) {};
		\node [style=none] (26) at (1, -2.25) {};
		\node [style=none] (27) at (-0.75, -2.5) {};
		\node [style=none] (28) at (2, -2.5) {};
		\node [style=none] (29) at (2, 2.5) {};
		\node [style=none] (30) at (-0.75, 2.5) {};
		\node [style=none] (31) at (1.5, 0) {$\tau$};
		\node [style=none] (32) at (-1.25, 2.75) {};
		\node [style=none] (33) at (-1.25, 0.25) {};
		\node [style=none] (34) at (0.75, 0.25) {};
		\node [style=none] (35) at (0.75, -2) {};
		\node [style=none] (36) at (-1.25, -2) {};
		\node [style=none] (37) at (-1.25, -2.75) {};
		\node [style=none] (38) at (2.25, -2.75) {};
		\node [style=none] (39) at (2.25, 2.75) {};
		\node [style=none] (40) at (1.5, 3.25) {};
		\node [style=none] (41) at (1.5, 2.5) {};
		\node [style=none] (42) at (1.5, -2.5) {};
		\node [style=none] (43) at (1.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw [gWire] (12.center) to (11.center);
		\draw [gWire] (10.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw [gWire] (21.center) to (20.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (30.center);
		\draw [thick gray dashed edge] (32.center) to (39.center);
		\draw [thick gray dashed edge] (39.center) to (38.center);
		\draw [thick gray dashed edge] (38.center) to (37.center);
		\draw [thick gray dashed edge] (37.center) to (36.center);
		\draw [thick gray dashed edge] (36.center) to (35.center);
		\draw [thick gray dashed edge] (35.center) to (34.center);
		\draw [thick gray dashed edge] (34.center) to (33.center);
		\draw [thick gray dashed edge] (33.center) to (32.center);
		\draw [cWire] (40.center) to (41.center);
		\draw [cWire] (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CompProof13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=label] (8) at (0, -1) {$f'$};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (0, -2.25) {};
		\node [style=none] (12) at (0, -1.5) {};
		\node [style=none] (13) at (-0.5, 1.5) {};
		\node [style=none] (14) at (0.5, 1.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=label] (17) at (0, 1) {$g$};
		\node [style=none] (18) at (0, 1.5) {};
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=none] (20) at (0, 2.25) {};
		\node [style=none] (21) at (0, 1.5) {};
		\node [style=none] (22) at (0, 2.25) {};
		\node [style=none] (23) at (-0.75, 2.25) {};
		\node [style=none] (24) at (1, 2.25) {};
		\node [style=none] (25) at (-0.75, -2.25) {};
		\node [style=none] (26) at (1, -2.25) {};
		\node [style=none] (27) at (-0.75, -2.5) {};
		\node [style=none] (28) at (2, -2.5) {};
		\node [style=none] (29) at (2, 2.5) {};
		\node [style=none] (30) at (-0.75, 2.5) {};
		\node [style=none] (31) at (1.5, 0) {$\tau$};
		\node [style=none] (32) at (-1.25, 2.75) {};
		\node [style=none] (33) at (-1.25, 2) {};
		\node [style=none] (34) at (0.75, 2) {};
		\node [style=none] (35) at (0.75, -0.25) {};
		\node [style=none] (36) at (-1.25, -0.25) {};
		\node [style=none] (37) at (-1.25, -2.75) {};
		\node [style=none] (38) at (2.25, -2.75) {};
		\node [style=none] (39) at (2.25, 2.75) {};
		\node [style=none] (40) at (1.5, 3.25) {};
		\node [style=none] (41) at (1.5, 2.5) {};
		\node [style=none] (42) at (1.5, -2.5) {};
		\node [style=none] (43) at (1.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw [gWire] (12.center) to (11.center);
		\draw [gWire, in=270, out=90] (10.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw [gWire] (21.center) to (20.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (30.center);
		\draw [thick gray dashed edge] (32.center) to (39.center);
		\draw [thick gray dashed edge] (39.center) to (38.center);
		\draw [thick gray dashed edge] (38.center) to (37.center);
		\draw [thick gray dashed edge] (37.center) to (36.center);
		\draw [thick gray dashed edge] (36.center) to (35.center);
		\draw [thick gray dashed edge] (35.center) to (34.center);
		\draw [thick gray dashed edge] (34.center) to (33.center);
		\draw [thick gray dashed edge] (33.center) to (32.center);
		\draw [cWire] (40.center) to (41.center);
		\draw [cWire] (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CompProof14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, -0.25) {};
		\node [style=none] (13) at (-0.5, 1.5) {};
		\node [style=none] (14) at (0.5, 1.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=label] (17) at (0, 1) {$g$};
		\node [style=none] (18) at (0, 1.5) {};
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=none] (20) at (0, 2) {};
		\node [style=none] (21) at (0, 1.5) {};
		\node [style=none] (31) at (1.5, 0) {$\tau''$};
		\node [style=none] (32) at (-1.25, 2.75) {};
		\node [style=none] (33) at (-1.25, 2) {};
		\node [style=none] (34) at (0.75, 2) {};
		\node [style=none] (35) at (0.75, -0.25) {};
		\node [style=none] (36) at (-1.25, -0.25) {};
		\node [style=none] (37) at (-1.25, -2.75) {};
		\node [style=none] (38) at (2.25, -2.75) {};
		\node [style=none] (39) at (2.25, 2.75) {};
		\node [style=none] (40) at (1.75, 3.25) {};
		\node [style=none] (41) at (1.75, 2.75) {};
		\node [style=none] (42) at (1.75, -2.75) {};
		\node [style=none] (43) at (1.75, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [gWire] (10.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw [gWire] (21.center) to (20.center);
		\draw (32.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw [cWire] (40.center) to (41.center);
		\draw [cWire] (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CompProof15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, -0.25) {};
		\node [style=none] (13) at (-0.5, 1.5) {};
		\node [style=none] (14) at (0.5, 1.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=label] (17) at (0, 1) {$g'$};
		\node [style=none] (18) at (0, 1.5) {};
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=none] (20) at (0, 2) {};
		\node [style=none] (21) at (0, 1.5) {};
		\node [style=none] (31) at (1.5, 0) {$\tau''$};
		\node [style=none] (32) at (-1.25, 2.75) {};
		\node [style=none] (33) at (-1.25, 2) {};
		\node [style=none] (34) at (0.75, 2) {};
		\node [style=none] (35) at (0.75, -0.25) {};
		\node [style=none] (36) at (-1.25, -0.25) {};
		\node [style=none] (37) at (-1.25, -2.75) {};
		\node [style=none] (38) at (2.25, -2.75) {};
		\node [style=none] (39) at (2.25, 2.75) {};
		\node [style=none] (40) at (1.75, 3.25) {};
		\node [style=none] (41) at (1.75, 2.75) {};
		\node [style=none] (42) at (1.75, -2.75) {};
		\node [style=none] (43) at (1.75, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [gWire] (10.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw [gWire] (21.center) to (20.center);
		\draw (32.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw [cWire] (40.center) to (41.center);
		\draw [cWire] (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CompProof16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=label] (8) at (0, -1) {$f'$};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (0, -2.25) {};
		\node [style=none] (12) at (0, -1.5) {};
		\node [style=none] (13) at (-0.5, 1.5) {};
		\node [style=none] (14) at (0.5, 1.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=label] (17) at (0, 1) {$g'$};
		\node [style=none] (18) at (0, 1.5) {};
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=none] (20) at (0, 2.25) {};
		\node [style=none] (21) at (0, 1.5) {};
		\node [style=none] (22) at (0, 2.25) {};
		\node [style=none] (23) at (-0.75, 2.25) {};
		\node [style=none] (24) at (1, 2.25) {};
		\node [style=none] (25) at (-0.75, -2.25) {};
		\node [style=none] (26) at (1, -2.25) {};
		\node [style=none] (27) at (-0.75, -2.5) {};
		\node [style=none] (28) at (2, -2.5) {};
		\node [style=none] (29) at (2, 2.5) {};
		\node [style=none] (30) at (-0.75, 2.5) {};
		\node [style=none] (31) at (1.5, 0) {$\tau$};
		\node [style=none] (32) at (-1.25, 2.75) {};
		\node [style=none] (33) at (-1.25, 2) {};
		\node [style=none] (34) at (0.75, 2) {};
		\node [style=none] (35) at (0.75, -0.25) {};
		\node [style=none] (36) at (-1.25, -0.25) {};
		\node [style=none] (37) at (-1.25, -2.75) {};
		\node [style=none] (38) at (2.25, -2.75) {};
		\node [style=none] (39) at (2.25, 2.75) {};
		\node [style=none] (40) at (1.5, 3.25) {};
		\node [style=none] (41) at (1.5, 2.5) {};
		\node [style=none] (42) at (1.5, -2.5) {};
		\node [style=none] (43) at (1.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw [gWire] (12.center) to (11.center);
		\draw [gWire] (10.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw [gWire] (21.center) to (20.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (30.center);
		\draw [thick gray dashed edge] (32.center) to (39.center);
		\draw [thick gray dashed edge] (39.center) to (38.center);
		\draw [thick gray dashed edge] (38.center) to (37.center);
		\draw [thick gray dashed edge] (37.center) to (36.center);
		\draw [thick gray dashed edge] (36.center) to (35.center);
		\draw [thick gray dashed edge] (35.center) to (34.center);
		\draw [thick gray dashed edge] (34.center) to (33.center);
		\draw [thick gray dashed edge] (33.center) to (32.center);
		\draw [cWire] (40.center) to (41.center);
		\draw [cWire] (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CompProof17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=label] (8) at (0, -1) {$f$};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (0, -2.25) {};
		\node [style=none] (12) at (0, -1.5) {};
		\node [style=none] (13) at (-0.5, 1.5) {};
		\node [style=none] (14) at (0.5, 1.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=label] (17) at (0, 1) {$g$};
		\node [style=none] (18) at (0, 1.5) {};
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=none] (20) at (0, 2.25) {};
		\node [style=none] (21) at (0, 1.5) {};
		\node [style=none] (22) at (0, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw [gWire] (12.center) to (11.center);
		\draw [gWire, in=270, out=90] (10.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw [gWire] (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CompProof18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=label] (8) at (0, -1) {$f'$};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (0, -2.25) {};
		\node [style=none] (12) at (0, -1.5) {};
		\node [style=none] (13) at (-0.5, 1.5) {};
		\node [style=none] (14) at (0.5, 1.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=label] (17) at (0, 1) {$g'$};
		\node [style=none] (18) at (0, 1.5) {};
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=none] (20) at (0, 2.25) {};
		\node [style=none] (21) at (0, 1.5) {};
		\node [style=none] (22) at (0, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw [gWire] (12.center) to (11.center);
		\draw [gWire] (10.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw [gWire] (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CompProof19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-1.25, 1.25) {};
		\node [style=none] (24) at (1.5, 1.25) {};
		\node [style=none] (25) at (-1.25, -1.25) {};
		\node [style=none] (26) at (1.5, -1.25) {};
		\node [style=none] (27) at (-1.25, -1.5) {};
		\node [style=none] (28) at (2.5, -1.5) {};
		\node [style=none] (29) at (2.5, 1.5) {};
		\node [style=none] (30) at (-1.25, 1.5) {};
		\node [style=none] (31) at (2, 0) {$\tau$};
		\node [style=none] (32) at (-1.5, 1.75) {};
		\node [style=none] (33) at (-1.5, 1) {};
		\node [style=none] (34) at (-0.25, 1) {};
		\node [style=none] (35) at (-0.25, -1) {};
		\node [style=none] (36) at (-1.5, -1) {};
		\node [style=none] (37) at (-1.5, -1.75) {};
		\node [style=none] (38) at (2.75, -1.75) {};
		\node [style=none] (39) at (2.75, 1.75) {};
		\node [style=none] (44) at (0.5, -0.5) {};
		\node [style=none] (45) at (0.5, -1.25) {};
		\node [style=none] (46) at (0, 0.5) {};
		\node [style=none] (47) at (1, 0.5) {};
		\node [style=none] (48) at (1, -0.5) {};
		\node [style=none] (49) at (0, -0.5) {};
		\node [style=label] (50) at (0.5, 0) {$g$};
		\node [style=none] (52) at (0.5, -0.5) {};
		\node [style=none] (54) at (0.5, 1.25) {};
		\node [style=none] (55) at (0.5, 0.5) {};
		\node [style=none] (56) at (-1, -0.5) {};
		\node [style=none] (57) at (-1, -1.25) {};
		\node [style=none] (58) at (-1.5, 0.5) {};
		\node [style=none] (59) at (-0.5, 0.5) {};
		\node [style=none] (60) at (-0.5, -0.5) {};
		\node [style=none] (61) at (-1.5, -0.5) {};
		\node [style=label] (62) at (-1, 0) {$f$};
		\node [style=none] (63) at (-1, -0.5) {};
		\node [style=none] (64) at (-1, 1.25) {};
		\node [style=none] (65) at (-1, 0.5) {};
		\node [style=none] (66) at (2, 2.25) {};
		\node [style=none] (67) at (2, 1.5) {};
		\node [style=none] (68) at (2, -1.5) {};
		\node [style=none] (69) at (2, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (30.center);
		\draw [thick gray dashed edge] (32.center) to (39.center);
		\draw [thick gray dashed edge] (39.center) to (38.center);
		\draw [thick gray dashed edge] (38.center) to (37.center);
		\draw [thick gray dashed edge] (37.center) to (36.center);
		\draw [thick gray dashed edge] (36.center) to (35.center);
		\draw [thick gray dashed edge] (35.center) to (34.center);
		\draw [thick gray dashed edge] (34.center) to (33.center);
		\draw [thick gray dashed edge] (33.center) to (32.center);
		\draw [gWire] (45.center) to (44.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (46.center);
		\draw [gWire] (55.center) to (54.center);
		\draw [gWire] (57.center) to (56.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (58.center);
		\draw [gWire] (65.center) to (64.center);
		\draw [cWire] (66.center) to (67.center);
		\draw [cWire] (68.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CompProof20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (2, 0) {$\tau'$};
		\node [style=none] (32) at (-1.5, 1.75) {};
		\node [style=none] (33) at (-1.5, 1) {};
		\node [style=none] (34) at (-0.25, 1) {};
		\node [style=none] (35) at (-0.25, -1) {};
		\node [style=none] (36) at (-1.5, -1) {};
		\node [style=none] (37) at (-1.5, -1.75) {};
		\node [style=none] (38) at (2.75, -1.75) {};
		\node [style=none] (39) at (2.75, 1.75) {};
		\node [style=none] (56) at (-1, -0.5) {};
		\node [style=none] (57) at (-1, -1) {};
		\node [style=none] (58) at (-1.5, 0.5) {};
		\node [style=none] (59) at (-0.5, 0.5) {};
		\node [style=none] (60) at (-0.5, -0.5) {};
		\node [style=none] (61) at (-1.5, -0.5) {};
		\node [style=label] (62) at (-1, 0) {$f$};
		\node [style=none] (63) at (-1, -0.5) {};
		\node [style=none] (64) at (-1, 1) {};
		\node [style=none] (65) at (-1, 0.5) {};
		\node [style=none] (66) at (2, 2.5) {};
		\node [style=none] (67) at (2, 1.75) {};
		\node [style=none] (68) at (2, -1.75) {};
		\node [style=none] (69) at (2, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw [gWire] (57.center) to (56.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (58.center);
		\draw [gWire] (65.center) to (64.center);
		\draw [cWire] (66.center) to (67.center);
		\draw [cWire] (68.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CompProof21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (2, 0) {$\tau'$};
		\node [style=none] (32) at (-1.5, 1.75) {};
		\node [style=none] (33) at (-1.5, 1) {};
		\node [style=none] (34) at (-0.25, 1) {};
		\node [style=none] (35) at (-0.25, -1) {};
		\node [style=none] (36) at (-1.5, -1) {};
		\node [style=none] (37) at (-1.5, -1.75) {};
		\node [style=none] (38) at (2.75, -1.75) {};
		\node [style=none] (39) at (2.75, 1.75) {};
		\node [style=none] (56) at (-1, -0.5) {};
		\node [style=none] (57) at (-1, -1) {};
		\node [style=none] (58) at (-1.5, 0.5) {};
		\node [style=none] (59) at (-0.5, 0.5) {};
		\node [style=none] (60) at (-0.5, -0.5) {};
		\node [style=none] (61) at (-1.5, -0.5) {};
		\node [style=label] (62) at (-1, 0) {$f'$};
		\node [style=none] (63) at (-1, -0.5) {};
		\node [style=none] (64) at (-1, 1) {};
		\node [style=none] (65) at (-1, 0.5) {};
		\node [style=none] (66) at (2, 2.5) {};
		\node [style=none] (67) at (2, 1.75) {};
		\node [style=none] (68) at (2, -1.75) {};
		\node [style=none] (69) at (2, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw [gWire] (57.center) to (56.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (58.center);
		\draw [gWire] (65.center) to (64.center);
		\draw [cWire] (66.center) to (67.center);
		\draw [cWire] (68.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CompProof22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-1.25, 1.25) {};
		\node [style=none] (24) at (1.5, 1.25) {};
		\node [style=none] (25) at (-1.25, -1.25) {};
		\node [style=none] (26) at (1.5, -1.25) {};
		\node [style=none] (27) at (-1.25, -1.5) {};
		\node [style=none] (28) at (2.5, -1.5) {};
		\node [style=none] (29) at (2.5, 1.5) {};
		\node [style=none] (30) at (-1.25, 1.5) {};
		\node [style=none] (31) at (2, 0) {$\tau$};
		\node [style=none] (32) at (-1.5, 1.75) {};
		\node [style=none] (33) at (-1.5, 0.75) {};
		\node [style=none] (34) at (-0.25, 0.75) {};
		\node [style=none] (35) at (-0.25, -0.75) {};
		\node [style=none] (36) at (-1.5, -0.75) {};
		\node [style=none] (37) at (-1.5, -1.75) {};
		\node [style=none] (38) at (2.75, -1.75) {};
		\node [style=none] (39) at (2.75, 1.75) {};
		\node [style=none] (44) at (0.5, -0.5) {};
		\node [style=none] (45) at (0.5, -1.25) {};
		\node [style=none] (46) at (0, 0.5) {};
		\node [style=none] (47) at (1, 0.5) {};
		\node [style=none] (48) at (1, -0.5) {};
		\node [style=none] (49) at (0, -0.5) {};
		\node [style=label] (50) at (0.5, 0) {$g$};
		\node [style=none] (52) at (0.5, -0.5) {};
		\node [style=none] (54) at (0.5, 1.25) {};
		\node [style=none] (55) at (0.5, 0.5) {};
		\node [style=none] (56) at (-1, -0.5) {};
		\node [style=none] (57) at (-1, -1.25) {};
		\node [style=none] (58) at (-1.5, 0.5) {};
		\node [style=none] (59) at (-0.5, 0.5) {};
		\node [style=none] (60) at (-0.5, -0.5) {};
		\node [style=none] (61) at (-1.5, -0.5) {};
		\node [style=label] (62) at (-1, 0) {$f'$};
		\node [style=none] (63) at (-1, -0.5) {};
		\node [style=none] (64) at (-1, 1.25) {};
		\node [style=none] (65) at (-1, 0.5) {};
		\node [style=none] (66) at (2, 2.25) {};
		\node [style=none] (67) at (2, 1.5) {};
		\node [style=none] (68) at (2, -1.5) {};
		\node [style=none] (69) at (2, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (30.center);
		\draw [thick gray dashed edge] (32.center) to (39.center);
		\draw [thick gray dashed edge] (39.center) to (38.center);
		\draw [thick gray dashed edge] (38.center) to (37.center);
		\draw [thick gray dashed edge] (37.center) to (36.center);
		\draw [thick gray dashed edge] (36.center) to (35.center);
		\draw [thick gray dashed edge] (35.center) to (34.center);
		\draw [thick gray dashed edge] (34.center) to (33.center);
		\draw [thick gray dashed edge] (33.center) to (32.center);
		\draw [gWire] (45.center) to (44.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (46.center);
		\draw [gWire] (55.center) to (54.center);
		\draw [gWire] (57.center) to (56.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (58.center);
		\draw [gWire] (65.center) to (64.center);
		\draw [cWire] (66.center) to (67.center);
		\draw [cWire] (68.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CompProof23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-1.25, 1.25) {};
		\node [style=none] (24) at (1.5, 1.25) {};
		\node [style=none] (25) at (-1.25, -1.25) {};
		\node [style=none] (26) at (1.5, -1.25) {};
		\node [style=none] (27) at (-1.25, -1.5) {};
		\node [style=none] (28) at (2.5, -1.5) {};
		\node [style=none] (29) at (2.5, 1.5) {};
		\node [style=none] (30) at (-1.25, 1.5) {};
		\node [style=none] (31) at (2, 0) {$\tau$};
		\node [style=none] (32) at (-1.5, 1.75) {};
		\node [style=none] (33) at (-1.5, 0.75) {};
		\node [style=none] (34) at (-0.25, 0.75) {};
		\node [style=none] (35) at (-0.25, -0.75) {};
		\node [style=none] (36) at (-1.5, -0.75) {};
		\node [style=none] (37) at (-1.5, -1.75) {};
		\node [style=none] (38) at (2.75, -1.75) {};
		\node [style=none] (39) at (2.75, 1.75) {};
		\node [style=none] (44) at (-1, -0.5) {};
		\node [style=none] (45) at (0.5, -1.25) {};
		\node [style=none] (46) at (-1.5, 0.5) {};
		\node [style=none] (47) at (-0.5, 0.5) {};
		\node [style=none] (48) at (-0.5, -0.5) {};
		\node [style=none] (49) at (-1.5, -0.5) {};
		\node [style=label] (50) at (-1, 0) {$g$};
		\node [style=none] (52) at (-1, -0.5) {};
		\node [style=none] (54) at (0.5, 1.25) {};
		\node [style=none] (55) at (-1, 0.5) {};
		\node [style=none] (56) at (0.5, -0.5) {};
		\node [style=none] (57) at (-1, -1.25) {};
		\node [style=none] (58) at (0, 0.5) {};
		\node [style=none] (59) at (1, 0.5) {};
		\node [style=none] (60) at (1, -0.5) {};
		\node [style=none] (61) at (0, -0.5) {};
		\node [style=label] (62) at (0.5, 0) {$f'$};
		\node [style=none] (63) at (0.5, -0.5) {};
		\node [style=none] (64) at (-1, 1.25) {};
		\node [style=none] (65) at (0.5, 0.5) {};
		\node [style=none] (66) at (2, 2.25) {};
		\node [style=none] (67) at (2, 1.5) {};
		\node [style=none] (68) at (2, -1.5) {};
		\node [style=none] (69) at (2, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (30.center);
		\draw [thick gray dashed edge] (32.center) to (39.center);
		\draw [thick gray dashed edge] (39.center) to (38.center);
		\draw [thick gray dashed edge] (38.center) to (37.center);
		\draw [thick gray dashed edge] (37.center) to (36.center);
		\draw [thick gray dashed edge] (36.center) to (35.center);
		\draw [thick gray dashed edge] (35.center) to (34.center);
		\draw [thick gray dashed edge] (34.center) to (33.center);
		\draw [thick gray dashed edge] (33.center) to (32.center);
		\draw [gWire, in=-90, out=90] (45.center) to (44.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (46.center);
		\draw [gWire, in=-90, out=90] (55.center) to (54.center);
		\draw [gWire, in=-75, out=90, looseness=0.75] (57.center) to (56.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (58.center);
		\draw [gWire, in=-90, out=90] (65.center) to (64.center);
		\draw [cWire] (66.center) to (67.center);
		\draw [cWire] (68.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CompProof24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (2, 0) {$\tau''$};
		\node [style=none] (32) at (-1.5, 1.75) {};
		\node [style=none] (33) at (-1.5, 1) {};
		\node [style=none] (34) at (-0.25, 1) {};
		\node [style=none] (35) at (-0.25, -1) {};
		\node [style=none] (36) at (-1.5, -1) {};
		\node [style=none] (37) at (-1.5, -1.75) {};
		\node [style=none] (38) at (2.75, -1.75) {};
		\node [style=none] (39) at (2.75, 1.75) {};
		\node [style=none] (56) at (-1, -0.5) {};
		\node [style=none] (57) at (-1, -1) {};
		\node [style=none] (58) at (-1.5, 0.5) {};
		\node [style=none] (59) at (-0.5, 0.5) {};
		\node [style=none] (60) at (-0.5, -0.5) {};
		\node [style=none] (61) at (-1.5, -0.5) {};
		\node [style=label] (62) at (-1, 0) {$g$};
		\node [style=none] (63) at (-1, -0.5) {};
		\node [style=none] (65) at (-1, 0.5) {};
		\node [style=none] (66) at (-1, 1) {};
		\node [style=none] (67) at (-1, 0.5) {};
		\node [style=none] (68) at (-1, 1) {};
		\node [style=none] (69) at (2, 2.5) {};
		\node [style=none] (70) at (2, 1.75) {};
		\node [style=none] (71) at (2, -1.75) {};
		\node [style=none] (72) at (2, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw [gWire] (57.center) to (56.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (58.center);
		\draw [gWire] (67.center) to (66.center);
		\draw [cWire] (69.center) to (70.center);
		\draw [cWire] (71.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CompProof25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (2, 0) {$\tau''$};
		\node [style=none] (32) at (-1.5, 1.75) {};
		\node [style=none] (33) at (-1.5, 1) {};
		\node [style=none] (34) at (-0.25, 1) {};
		\node [style=none] (35) at (-0.25, -1) {};
		\node [style=none] (36) at (-1.5, -1) {};
		\node [style=none] (37) at (-1.5, -1.75) {};
		\node [style=none] (38) at (2.75, -1.75) {};
		\node [style=none] (39) at (2.75, 1.75) {};
		\node [style=none] (56) at (-1, -0.5) {};
		\node [style=none] (57) at (-1, -1) {};
		\node [style=none] (58) at (-1.5, 0.5) {};
		\node [style=none] (59) at (-0.5, 0.5) {};
		\node [style=none] (60) at (-0.5, -0.5) {};
		\node [style=none] (61) at (-1.5, -0.5) {};
		\node [style=label] (62) at (-1, 0) {$g'$};
		\node [style=none] (63) at (-1, -0.5) {};
		\node [style=none] (65) at (-1, 0.5) {};
		\node [style=none] (66) at (-1, 1) {};
		\node [style=none] (67) at (-1, 0.5) {};
		\node [style=none] (68) at (-1, 1) {};
		\node [style=none] (69) at (2, 2.5) {};
		\node [style=none] (70) at (2, 1.75) {};
		\node [style=none] (71) at (2, -1.75) {};
		\node [style=none] (72) at (2, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw [gWire] (57.center) to (56.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (58.center);
		\draw [gWire] (67.center) to (66.center);
		\draw [cWire] (69.center) to (70.center);
		\draw [cWire] (71.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CompProof26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-1.25, 1.25) {};
		\node [style=none] (24) at (1.5, 1.25) {};
		\node [style=none] (25) at (-1.25, -1.25) {};
		\node [style=none] (26) at (1.5, -1.25) {};
		\node [style=none] (27) at (-1.25, -1.5) {};
		\node [style=none] (28) at (2.5, -1.5) {};
		\node [style=none] (29) at (2.5, 1.5) {};
		\node [style=none] (30) at (-1.25, 1.5) {};
		\node [style=none] (31) at (2, 0) {$\tau$};
		\node [style=none] (32) at (-1.5, 1.75) {};
		\node [style=none] (33) at (-1.5, 0.75) {};
		\node [style=none] (34) at (-0.25, 0.75) {};
		\node [style=none] (35) at (-0.25, -0.75) {};
		\node [style=none] (36) at (-1.5, -0.75) {};
		\node [style=none] (37) at (-1.5, -1.75) {};
		\node [style=none] (38) at (2.75, -1.75) {};
		\node [style=none] (39) at (2.75, 1.75) {};
		\node [style=none] (44) at (-1, -0.5) {};
		\node [style=none] (45) at (0.5, -1.25) {};
		\node [style=none] (46) at (-1.5, 0.5) {};
		\node [style=none] (47) at (-0.5, 0.5) {};
		\node [style=none] (48) at (-0.5, -0.5) {};
		\node [style=none] (49) at (-1.5, -0.5) {};
		\node [style=label] (50) at (-1, 0) {$g'$};
		\node [style=none] (52) at (-1, -0.5) {};
		\node [style=none] (54) at (0.5, 1.25) {};
		\node [style=none] (55) at (-1, 0.5) {};
		\node [style=none] (56) at (0.5, -0.5) {};
		\node [style=none] (57) at (-1, -1.25) {};
		\node [style=none] (58) at (0, 0.5) {};
		\node [style=none] (59) at (1, 0.5) {};
		\node [style=none] (60) at (1, -0.5) {};
		\node [style=none] (61) at (0, -0.5) {};
		\node [style=label] (62) at (0.5, 0) {$f'$};
		\node [style=none] (63) at (0.5, -0.5) {};
		\node [style=none] (64) at (-1, 1.25) {};
		\node [style=none] (65) at (0.5, 0.5) {};
		\node [style=none] (66) at (2, 2.25) {};
		\node [style=none] (67) at (2, 1.5) {};
		\node [style=none] (68) at (2, -1.5) {};
		\node [style=none] (69) at (2, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (30.center);
		\draw [thick gray dashed edge] (32.center) to (39.center);
		\draw [thick gray dashed edge] (39.center) to (38.center);
		\draw [thick gray dashed edge] (38.center) to (37.center);
		\draw [thick gray dashed edge] (37.center) to (36.center);
		\draw [thick gray dashed edge] (36.center) to (35.center);
		\draw [thick gray dashed edge] (35.center) to (34.center);
		\draw [thick gray dashed edge] (34.center) to (33.center);
		\draw [thick gray dashed edge] (33.center) to (32.center);
		\draw [gWire, in=-90, out=90] (45.center) to (44.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (46.center);
		\draw [gWire, in=-90, out=90] (55.center) to (54.center);
		\draw [gWire, in=-75, out=90, looseness=0.75] (57.center) to (56.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (58.center);
		\draw [gWire, in=-90, out=90] (65.center) to (64.center);
		\draw [cWire] (66.center) to (67.center);
		\draw [cWire] (68.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CompProof27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-1.25, 1.25) {};
		\node [style=none] (24) at (1.5, 1.25) {};
		\node [style=none] (25) at (-1.25, -1.25) {};
		\node [style=none] (26) at (1.5, -1.25) {};
		\node [style=none] (27) at (-1.25, -1.5) {};
		\node [style=none] (28) at (2.5, -1.5) {};
		\node [style=none] (29) at (2.5, 1.5) {};
		\node [style=none] (30) at (-1.25, 1.5) {};
		\node [style=none] (31) at (2, 0) {$\tau$};
		\node [style=none] (32) at (-1.5, 1.75) {};
		\node [style=none] (33) at (-1.5, 1) {};
		\node [style=none] (34) at (-0.25, 1) {};
		\node [style=none] (35) at (-0.25, -1) {};
		\node [style=none] (36) at (-1.5, -1) {};
		\node [style=none] (37) at (-1.5, -1.75) {};
		\node [style=none] (38) at (2.75, -1.75) {};
		\node [style=none] (39) at (2.75, 1.75) {};
		\node [style=none] (44) at (0.5, -0.5) {};
		\node [style=none] (45) at (0.5, -1.25) {};
		\node [style=none] (46) at (0, 0.5) {};
		\node [style=none] (47) at (1, 0.5) {};
		\node [style=none] (48) at (1, -0.5) {};
		\node [style=none] (49) at (0, -0.5) {};
		\node [style=label] (50) at (0.5, 0) {$g'$};
		\node [style=none] (52) at (0.5, -0.5) {};
		\node [style=none] (54) at (0.5, 1.25) {};
		\node [style=none] (55) at (0.5, 0.5) {};
		\node [style=none] (56) at (-1, -0.5) {};
		\node [style=none] (57) at (-1, -1.25) {};
		\node [style=none] (58) at (-1.5, 0.5) {};
		\node [style=none] (59) at (-0.5, 0.5) {};
		\node [style=none] (60) at (-0.5, -0.5) {};
		\node [style=none] (61) at (-1.5, -0.5) {};
		\node [style=label] (62) at (-1, 0) {$f'$};
		\node [style=none] (63) at (-1, -0.5) {};
		\node [style=none] (64) at (-1, 1.25) {};
		\node [style=none] (65) at (-1, 0.5) {};
		\node [style=none] (66) at (2, 2.25) {};
		\node [style=none] (67) at (2, 1.5) {};
		\node [style=none] (68) at (2, -1.5) {};
		\node [style=none] (69) at (2, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (30.center);
		\draw [thick gray dashed edge] (32.center) to (39.center);
		\draw [thick gray dashed edge] (39.center) to (38.center);
		\draw [thick gray dashed edge] (38.center) to (37.center);
		\draw [thick gray dashed edge] (37.center) to (36.center);
		\draw [thick gray dashed edge] (36.center) to (35.center);
		\draw [thick gray dashed edge] (35.center) to (34.center);
		\draw [thick gray dashed edge] (34.center) to (33.center);
		\draw [thick gray dashed edge] (33.center) to (32.center);
		\draw [gWire] (45.center) to (44.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (46.center);
		\draw [gWire] (55.center) to (54.center);
		\draw [gWire] (57.center) to (56.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (58.center);
		\draw [gWire] (65.center) to (64.center);
		\draw [cWire] (66.center) to (67.center);
		\draw [cWire] (68.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CompProof28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (0.75, -0.5) {};
		\node [style=none] (45) at (0.75, -1.25) {};
		\node [style=none] (46) at (0.25, 0.5) {};
		\node [style=none] (47) at (1.25, 0.5) {};
		\node [style=none] (48) at (1.25, -0.5) {};
		\node [style=none] (49) at (0.25, -0.5) {};
		\node [style=label] (50) at (0.75, 0) {$g$};
		\node [style=none] (52) at (0.75, -0.5) {};
		\node [style=none] (54) at (0.75, 1.25) {};
		\node [style=none] (55) at (0.75, 0.5) {};
		\node [style=none] (56) at (-0.75, -0.5) {};
		\node [style=none] (57) at (-0.75, -1.25) {};
		\node [style=none] (58) at (-1.25, 0.5) {};
		\node [style=none] (59) at (-0.25, 0.5) {};
		\node [style=none] (60) at (-0.25, -0.5) {};
		\node [style=none] (61) at (-1.25, -0.5) {};
		\node [style=label] (62) at (-0.75, 0) {$f$};
		\node [style=none] (63) at (-0.75, -0.5) {};
		\node [style=none] (64) at (-0.75, 1.25) {};
		\node [style=none] (65) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [gWire] (45.center) to (44.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (46.center);
		\draw [gWire] (55.center) to (54.center);
		\draw [gWire] (57.center) to (56.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (58.center);
		\draw [gWire] (65.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CompProof29.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (0.75, -0.5) {};
		\node [style=none] (45) at (0.75, -1.25) {};
		\node [style=none] (46) at (0.25, 0.5) {};
		\node [style=none] (47) at (1.25, 0.5) {};
		\node [style=none] (48) at (1.25, -0.5) {};
		\node [style=none] (49) at (0.25, -0.5) {};
		\node [style=label] (50) at (0.75, 0) {$g'$};
		\node [style=none] (52) at (0.75, -0.5) {};
		\node [style=none] (54) at (0.75, 1.25) {};
		\node [style=none] (55) at (0.75, 0.5) {};
		\node [style=none] (56) at (-0.75, -0.5) {};
		\node [style=none] (57) at (-0.75, -1.25) {};
		\node [style=none] (58) at (-1.25, 0.5) {};
		\node [style=none] (59) at (-0.25, 0.5) {};
		\node [style=none] (60) at (-0.25, -0.5) {};
		\node [style=none] (61) at (-1.25, -0.5) {};
		\node [style=label] (62) at (-0.75, 0) {$f'$};
		\node [style=none] (63) at (-0.75, -0.5) {};
		\node [style=none] (64) at (-0.75, 1.25) {};
		\node [style=none] (65) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [gWire] (45.center) to (44.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (46.center);
		\draw [gWire] (55.center) to (54.center);
		\draw [gWire] (57.center) to (56.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (58.center);
		\draw [gWire] (65.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CompProof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-0.5, -1.25) {};
		\node [style=none] (5) at (2, -1.25) {};
		\node [style=none] (6) at (2, 1.25) {};
		\node [style=none] (7) at (-0.5, 1.25) {};
		\node [style=none] (8) at (-0.5, 1) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (1, -1) {};
		\node [style=none] (11) at (1.5, 0) {$\tau$};
		\node [style=none] (12) at (1.5, 1.75) {};
		\node [style=none] (13) at (1.5, 1.25) {};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=none] (15) at (1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [gWire] (2.center) to (0);
		\draw [gWire, in=90, out=-90] (1.center) to (0);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [cWire] (12.center) to (13.center);
		\draw [cWire] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CompProof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$f'$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-0.5, -1.25) {};
		\node [style=none] (5) at (2, -1.25) {};
		\node [style=none] (6) at (2, 1.25) {};
		\node [style=none] (7) at (-0.5, 1.25) {};
		\node [style=none] (8) at (-0.5, 1) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (1, -1) {};
		\node [style=none] (11) at (1.5, 0) {$\tau$};
		\node [style=none] (12) at (1.5, 1.75) {};
		\node [style=none] (13) at (1.5, 1.25) {};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=none] (15) at (1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [gWire] (2.center) to (0);
		\draw [gWire] (1.center) to (0);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [cWire] (12.center) to (13.center);
		\draw [cWire] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CompProof7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$g$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-0.5, -1.25) {};
		\node [style=none] (5) at (2, -1.25) {};
		\node [style=none] (6) at (2, 1.25) {};
		\node [style=none] (7) at (-0.5, 1.25) {};
		\node [style=none] (8) at (-0.5, 1) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (1, -1) {};
		\node [style=none] (11) at (1.5, 0) {$\tau$};
		\node [style=none] (12) at (1.5, 1.75) {};
		\node [style=none] (13) at (1.5, 1.25) {};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=none] (15) at (1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [gWire] (2.center) to (0);
		\draw [gWire] (1.center) to (0);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [cWire] (12.center) to (13.center);
		\draw [cWire] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CompProof8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$g'$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-0.5, -1.25) {};
		\node [style=none] (5) at (2, -1.25) {};
		\node [style=none] (6) at (2, 1.25) {};
		\node [style=none] (7) at (-0.5, 1.25) {};
		\node [style=none] (8) at (-0.5, 1) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (1, -1) {};
		\node [style=none] (11) at (1.5, 0) {$\tau$};
		\node [style=none] (12) at (1.5, 1.75) {};
		\node [style=none] (13) at (1.5, 1.25) {};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=none] (15) at (1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [gWire] (2.center) to (0);
		\draw [gWire] (1.center) to (0);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [cWire] (12.center) to (13.center);
		\draw [cWire] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CompProof9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=label] (8) at (0, -1) {$f$};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (0, -2.25) {};
		\node [style=none] (12) at (0, -1.5) {};
		\node [style=none] (13) at (-0.5, 1.5) {};
		\node [style=none] (14) at (0.5, 1.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=label] (17) at (0, 1) {$g$};
		\node [style=none] (18) at (0, 1.5) {};
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=none] (20) at (0, 2.25) {};
		\node [style=none] (21) at (0, 1.5) {};
		\node [style=none] (22) at (0, 2.25) {};
		\node [style=none] (23) at (-0.75, 2.25) {};
		\node [style=none] (24) at (1, 2.25) {};
		\node [style=none] (25) at (-0.75, -2.25) {};
		\node [style=none] (26) at (1, -2.25) {};
		\node [style=none] (27) at (-0.75, -2.5) {};
		\node [style=none] (28) at (2, -2.5) {};
		\node [style=none] (29) at (2, 2.5) {};
		\node [style=none] (30) at (-0.75, 2.5) {};
		\node [style=none] (31) at (1.5, 0) {$\tau$};
		\node [style=none] (32) at (-1.25, 2.75) {};
		\node [style=none] (33) at (-1.25, 0.25) {};
		\node [style=none] (34) at (0.75, 0.25) {};
		\node [style=none] (35) at (0.75, -2) {};
		\node [style=none] (36) at (-1.25, -2) {};
		\node [style=none] (37) at (-1.25, -2.75) {};
		\node [style=none] (38) at (2.25, -2.75) {};
		\node [style=none] (39) at (2.25, 2.75) {};
		\node [style=none] (40) at (1.5, 3) {};
		\node [style=none] (41) at (1.5, 2.5) {};
		\node [style=none] (42) at (1.5, -2.5) {};
		\node [style=none] (43) at (1.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw [gWire] (12.center) to (11.center);
		\draw [gWire] (10.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw [gWire] (21.center) to (20.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (30.center);
		\draw [thick gray dashed edge] (32.center) to (39.center);
		\draw [thick gray dashed edge] (39.center) to (38.center);
		\draw [thick gray dashed edge] (38.center) to (37.center);
		\draw [thick gray dashed edge] (37.center) to (36.center);
		\draw [thick gray dashed edge] (36.center) to (35.center);
		\draw [thick gray dashed edge] (35.center) to (34.center);
		\draw [thick gray dashed edge] (34.center) to (33.center);
		\draw [thick gray dashed edge] (33.center) to (32.center);
		\draw [cWire] (40.center) to (41.center);
		\draw [cWire] (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ConvProof10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$pf'+(1-p)g'$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-0.5, -1.25) {};
		\node [style=none] (5) at (4, -1.25) {};
		\node [style=none] (6) at (4, 1.25) {};
		\node [style=none] (7) at (-0.5, 1.25) {};
		\node [style=none] (8) at (-0.5, 1) {};
		\node [style=none] (9) at (3, 1) {};
		\node [style=none] (10) at (3, -1) {};
		\node [style=none] (11) at (3.5, 0) {$\tau$};
		\node [style=none] (12) at (3.5, 1.75) {};
		\node [style=none] (13) at (3.5, 1.25) {};
		\node [style=none] (14) at (3.5, -1.25) {};
		\node [style=none] (15) at (3.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [gWire] (2.center) to (0);
		\draw [gWire] (1.center) to (0);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [cWire] (12.center) to (13.center);
		\draw [cWire] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ConvProof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-0.5, -1.25) {};
		\node [style=none] (5) at (2, -1.25) {};
		\node [style=none] (6) at (2, 1.25) {};
		\node [style=none] (7) at (-0.5, 1.25) {};
		\node [style=none] (8) at (-0.5, 1) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (1, -1) {};
		\node [style=none] (11) at (1.5, 0) {$\tau$};
		\node [style=none] (12) at (1.5, 1.75) {};
		\node [style=none] (13) at (1.5, 1.25) {};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=none] (15) at (1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [gWire] (2.center) to (0);
		\draw [gWire] (1.center) to (0);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [cWire] (12.center) to (13.center);
		\draw [cWire] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ConvProof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$f'$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-0.5, -1.25) {};
		\node [style=none] (5) at (2, -1.25) {};
		\node [style=none] (6) at (2, 1.25) {};
		\node [style=none] (7) at (-0.5, 1.25) {};
		\node [style=none] (8) at (-0.5, 1) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (1, -1) {};
		\node [style=none] (11) at (1.5, 0) {$\tau$};
		\node [style=none] (12) at (1.5, 1.75) {};
		\node [style=none] (13) at (1.5, 1.25) {};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=none] (15) at (1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [gWire] (2.center) to (0);
		\draw [gWire] (1.center) to (0);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [cWire] (12.center) to (13.center);
		\draw [cWire] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ConvProof7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$g$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-0.5, -1.25) {};
		\node [style=none] (5) at (2, -1.25) {};
		\node [style=none] (6) at (2, 1.25) {};
		\node [style=none] (7) at (-0.5, 1.25) {};
		\node [style=none] (8) at (-0.5, 1) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (1, -1) {};
		\node [style=none] (11) at (1.5, 0) {$\tau$};
		\node [style=none] (12) at (1.5, 1.75) {};
		\node [style=none] (13) at (1.5, 1.25) {};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=none] (15) at (1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [gWire] (2.center) to (0);
		\draw [gWire] (1.center) to (0);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [cWire] (12.center) to (13.center);
		\draw [cWire] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ConvProof8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$g'$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-0.5, -1.25) {};
		\node [style=none] (5) at (2, -1.25) {};
		\node [style=none] (6) at (2, 1.25) {};
		\node [style=none] (7) at (-0.5, 1.25) {};
		\node [style=none] (8) at (-0.5, 1) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (1, -1) {};
		\node [style=none] (11) at (1.5, 0) {$\tau$};
		\node [style=none] (12) at (1.5, 1.75) {};
		\node [style=none] (13) at (1.5, 1.25) {};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=none] (15) at (1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [gWire] (2.center) to (0);
		\draw [gWire] (1.center) to (0);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [cWire] (12.center) to (13.center);
		\draw [cWire] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ConvProof9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$pf+(1-p)g$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-0.5, -1.25) {};
		\node [style=none] (5) at (4, -1.25) {};
		\node [style=none] (6) at (4, 1.25) {};
		\node [style=none] (7) at (-0.5, 1.25) {};
		\node [style=none] (8) at (-0.5, 1) {};
		\node [style=none] (9) at (3, 1) {};
		\node [style=none] (10) at (3, -1) {};
		\node [style=none] (11) at (3.5, 0) {$\tau$};
		\node [style=none] (12) at (3.5, 1.75) {};
		\node [style=none] (13) at (3.5, 1.25) {};
		\node [style=none] (14) at (3.5, -1.25) {};
		\node [style=none] (15) at (3.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [gWire] (2.center) to (0);
		\draw [gWire] (1.center) to (0);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [cWire] (12.center) to (13.center);
		\draw [cWire] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/DPProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -1) {$f$};
		\node [style=none] (2) at (0, -2) {};
		\node [style=small box] (3) at (0, 1) {$g$};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [gWire] (2.center) to (0);
		\draw [gWire] (5.center) to (3);
		\draw [gWire] (4.center) to (3);
		\draw [gWire] (5.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/DPProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -1) {$f'$};
		\node [style=none] (2) at (0, -2) {};
		\node [style=small box] (3) at (0, 1) {$g'$};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [gWire] (2.center) to (0);
		\draw [gWire] (5.center) to (3);
		\draw [gWire] (4.center) to (3);
		\draw [gWire] (5.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/DPProof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$g$};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=small box] (6) at (1.5, 0) {$f$};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [gWire] (2.center) to (0);
		\draw [gWire] (5.center) to (0);
		\draw [gWire] (7.center) to (6);
		\draw [gWire] (8.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/DPProof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$g'$};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=small box] (6) at (1.5, 0) {$f'$};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [gWire] (2.center) to (0);
		\draw [gWire] (5.center) to (0);
		\draw [gWire] (7.center) to (6);
		\draw [gWire] (8.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/I.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick gray dashed edge] (0.center) to (1.center);
		\draw [style=thick gray dashed edge] (1.center) to (2.center);
		\draw [style=thick gray dashed edge] (2.center) to (3.center);
		\draw [style=thick gray dashed edge] (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Lambda1n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=none] (16) at (0.75, 0.5) {};
		\node [style=none] (19) at (0, 1) {...};
		\node [style=none] (25) at (-1.25, -0.5) {};
		\node [style=none] (26) at (1.25, -0.5) {};
		\node [style=none] (27) at (1.25, 0.5) {};
		\node [style=none] (28) at (-1.25, 0.5) {};
		\node [style=none] (30) at (0.75, 0.5) {};
		\node [style=none] (33) at (-0.75, -0.5) {};
		\node [style=none] (34) at (0.75, -0.5) {};
		\node [style=none] (35) at (0, 0) {$\Lambda$};
		\node [style=none] (36) at (-0.75, -0.5) {};
		\node [style=none] (42) at (0, -1) {...};
		\node [style=none] (64) at (-0.75, -1.5) {};
		\node [style=none] (65) at (-0.75, -0.5) {};
		\node [style=none] (71) at (-0.75, -0.5) {};
		\node [style=none] (73) at (-0.75, -0.5) {};
		\node [style=left label] (103) at (-0.75, 1.25) {$1'$};
		\node [style=right label] (104) at (0.75, 1.25) {$N'$};
		\node [style=left label] (105) at (-0.75, -1.25) {$1$};
		\node [style=right label] (106) at (0.75, -1.25) {$N$};
		\node [style=none] (107) at (0.75, -0.5) {};
		\node [style=none] (108) at (0.75, -0.5) {};
		\node [style=none] (109) at (0.75, -1.5) {};
		\node [style=none] (110) at (0.75, -0.5) {};
		\node [style=none] (111) at (0.75, -0.5) {};
		\node [style=none] (112) at (0.75, -0.5) {};
		\node [style=none] (113) at (-0.75, 1.5) {};
		\node [style=none] (114) at (-0.75, 1.5) {};
		\node [style=none] (115) at (-0.75, 0.5) {};
		\node [style=none] (116) at (-0.75, 1.5) {};
		\node [style=none] (117) at (-0.75, 1.5) {};
		\node [style=none] (118) at (-0.75, 1.5) {};
		\node [style=none] (119) at (0.75, 1.5) {};
		\node [style=none] (120) at (0.75, 1.5) {};
		\node [style=none] (121) at (0.75, 0.5) {};
		\node [style=none] (122) at (0.75, 1.5) {};
		\node [style=none] (123) at (0.75, 1.5) {};
		\node [style=none] (124) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (28.center);
		\draw [qWire] (64.center) to (65.center);
		\draw [qWire] (109.center) to (110.center);
		\draw [qWire] (115.center) to (116.center);
		\draw [qWire] (121.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Lambda1nd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (75) at (1.25, -1) {};
		\node [style=none] (76) at (3.25, -1) {};
		\node [style=none] (77) at (2.25, -2.25) {};
		\node [style=none] (78) at (-2, 1) {};
		\node [style=none] (79) at (-0.75, 1) {};
		\node [style=none] (80) at (-2, 0) {};
		\node [style=none] (81) at (-0.5, 0) {};
		\node [style=none] (82) at (-1, 0) {};
		\node [style=none] (83) at (-1.25, 0.5) {$T_1$};
		\node [style=none] (84) at (0.25, 1) {};
		\node [style=none] (85) at (1.5, 1) {};
		\node [style=none] (86) at (0.25, 0) {};
		\node [style=none] (87) at (1.75, 0) {};
		\node [style=none] (88) at (1.25, 0) {};
		\node [style=none] (89) at (1, 0.5) {$T_n$};
		\node [style=none] (90) at (2.25, -1.5) {$s$};
		\node [style=none] (91) at (1.75, -1) {};
		\node [style=none] (92) at (2.75, -1) {};
		\node [style=none] (93) at (-1.5, 0) {};
		\node [style=none] (94) at (0.75, 0) {};
		\node [style=none] (95) at (-1.5, 1) {};
		\node [style=none] (96) at (0.75, 1) {};
		\node [style=none] (97) at (-1.5, 1.75) {};
		\node [style=none] (98) at (0.75, 1.75) {};
		\node [style=none] (99) at (-1.5, -2.5) {};
		\node [style=none] (100) at (0.75, -2.5) {};
		\node [style=none] (101) at (-0.25, 0.5) {};
		\node [style=label] (102) at (-0.15, 0.5) {$...$};
		\node [style=left label] (103) at (-1.5, 1.5) {$1'$};
		\node [style=right label] (104) at (0.75, 1.5) {$N'$};
		\node [style=left label] (105) at (-1.5, -2.25) {$1$};
		\node [style=right label] (106) at (0.75, -2.25) {$N$};
		\node [style=label] (102) at (-0.25, -1) {$1''$};
		\node [style=label] (102) at (2.3, -0.3) {$N''$};
		\node [style=label] (102) at (2.1, -0.75) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78.center) to (79.center);
		\draw (79.center) to (81.center);
		\draw (81.center) to (80.center);
		\draw (80.center) to (78.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (75.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (87.center);
		\draw (87.center) to (86.center);
		\draw (86.center) to (84.center);
		\draw [qWire, in=-90, out=90, looseness=0.50] (91.center) to (82.center);
		\draw [qWire, in=-90, out=90] (92.center) to (88.center);
		\draw [qWire] (100.center) to (94.center);
		\draw [qWire] (96.center) to (98.center);
		\draw [qWire] (95.center) to (97.center);
		\draw [qWire] (99.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Lambda1nd2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (75) at (1.25, -1) {};
		\node [style=none] (76) at (3.25, -1) {};
		\node [style=none] (77) at (2.25, -2.25) {};
		\node [style=none] (78) at (-2, 1) {};
		\node [style=none] (79) at (-0.75, 1) {};
		\node [style=none] (80) at (-2, 0) {};
		\node [style=none] (81) at (-0.5, 0) {};
		\node [style=none] (82) at (-1, 0) {};
		\node [style=none] (83) at (-1.25, 0.5) {$T_1$};
		\node [style=none] (84) at (0.25, 1) {};
		\node [style=none] (85) at (1.5, 1) {};
		\node [style=none] (86) at (0.25, 0) {};
		\node [style=none] (87) at (1.75, 0) {};
		\node [style=none] (88) at (1.25, 0) {};
		\node [style=none] (89) at (1, 0.5) {$T_n$};
		\node [style=none] (90) at (2.25, -1.5) {$s$};
		\node [style=none] (91) at (1.75, -1) {};
		\node [style=none] (92) at (2.75, -1) {};
		\node [style=none] (93) at (-1.5, 0) {};
		\node [style=none] (94) at (0.75, 0) {};
		\node [style=none] (95) at (-1.5, 1) {};
		\node [style=none] (96) at (0.75, 1) {};
		\node [style=none] (97) at (-1.5, 1.75) {};
		\node [style=none] (98) at (0.75, 1.75) {};
		\node [style=none] (99) at (-1.5, -2.5) {};
		\node [style=none] (100) at (0.75, -2.5) {};
		\node [style=none] (101) at (-0.25, 0.5) {};
		\node [style=label] (102) at (-0.15, 0.5) {$...$};
		\node [style=left label] (103) at (-1.5, 1.5) {$1'$};
		\node [style=right label] (104) at (0.75, 1.5) {$N'$};
		\node [style=left label] (105) at (-1.5, -2.25) {$1$};
		\node [style=right label] (106) at (0.75, -2.25) {$N$};
		\node [style=label] (102) at (-0.25, -1) {$1''$};
		\node [style=label] (102) at (2.3, -0.3) {$N''$};
		\node [style=label] (102) at (2.1, -0.75) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78.center) to (79.center);
		\draw (79.center) to (81.center);
		\draw (81.center) to (80.center);
		\draw (80.center) to (78.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (75.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (87.center);
		\draw (87.center) to (86.center);
		\draw (86.center) to (84.center);
		\draw [pWire, in=-90, out=90, looseness=0.50] (91.center) to (82.center);
		\draw [pWire, in=-90, out=90] (92.center) to (88.center);
		\draw [qWire] (100.center) to (94.center);
		\draw [qWire] (96.center) to (98.center);
		\draw [qWire] (95.center) to (97.center);
		\draw [qWire] (99.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NS1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (2, 1.5) {};
		\node [style=none] (3) at (-2, 1.5) {};
		\node [style=none] (4) at (-1.5, 1.5) {};
		\node [style=none] (5) at (1.5, 1.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (8) at (1.5, 3) {};
		\node [style=none] (9) at (2.75, 3) {};
		\node [style=none] (10) at (-1.5, 2.5) {};
		\node [style=none] (12) at (-2.5, 2.5) {};
		\node [style=none] (17) at (-1.5, 2) {...};
		\node [style=none] (18) at (1.25, 2) {...};
		\node [style=none] (19) at (0, 0) {...};
		\node [style=none] (20) at (0, 1) {$B(M|K)$};
		\node [style=none] (27) at (-1.5, -1.5) {};
		\node [style=none] (28) at (1.5, -1.5) {};
		\node [style=none] (29) at (1.5, -0.5) {};
		\node [style=none] (30) at (-1.5, -0.5) {};
		\node [style=none] (35) at (-1, -1.5) {};
		\node [style=none] (37) at (0, -1) {$\Lambda$};
		\node [style=none] (38) at (-1, -1.5) {};
		\node [style=none] (39) at (-1, -2.5) {};
		\node [style=none] (42) at (-1, -2.5) {};
		\node [style=none] (44) at (0, -2) {...};
		\node [style=upground] (52) at (-2.5, 2.75) {};
		\node [style=none] (69) at (-1, -2.5) {};
		\node [style=none] (70) at (-1, -1.5) {};
		\node [style=none] (78) at (-1, -1.5) {};
		\node [style=right label] (88) at (1.5, 3.25) {$\bar{k}'_1$};
		\node [style=right label] (89) at (2.75, 3.25) {$\bar{k}'_{n'}$};
		\node [style=upground] (90) at (-1.5, 2.75) {};
		\node [style=none] (91) at (1, -1.5) {};
		\node [style=none] (92) at (1, -1.5) {};
		\node [style=none] (93) at (1, -2.5) {};
		\node [style=none] (94) at (1, -2.5) {};
		\node [style=none] (95) at (1, -2.5) {};
		\node [style=none] (96) at (1, -1.5) {};
		\node [style=none] (97) at (1, -1.5) {};
		\node [style=none] (98) at (-1, 0.5) {};
		\node [style=none] (99) at (-1, 0.5) {};
		\node [style=none] (100) at (-1, -0.5) {};
		\node [style=none] (101) at (-1, -0.5) {};
		\node [style=none] (102) at (-1, -0.5) {};
		\node [style=none] (103) at (-1, 0.5) {};
		\node [style=none] (104) at (-1, 0.5) {};
		\node [style=none] (105) at (1, 0.5) {};
		\node [style=none] (106) at (1, 0.5) {};
		\node [style=none] (107) at (1, -0.5) {};
		\node [style=none] (108) at (1, -0.5) {};
		\node [style=none] (109) at (1, -0.5) {};
		\node [style=none] (110) at (1, 0.5) {};
		\node [style=none] (111) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw [qWire, in=-90, out=90] (4.center) to (12.center);
		\draw [qWire, in=-90, out=90] (6.center) to (10.center);
		\draw [qWire, in=-90, out=90] (7.center) to (8.center);
		\draw [qWire, in=-90, out=90] (5.center) to (9.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw (38.center) to (39.center);
		\draw [qWire] (69.center) to (70.center);
		\draw (92.center) to (93.center);
		\draw [qWire] (95.center) to (96.center);
		\draw (99.center) to (100.center);
		\draw [qWire] (102.center) to (103.center);
		\draw (106.center) to (107.center);
		\draw [qWire] (109.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NS2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (1.75, 2.5) {};
		\node [style=none] (15) at (2.75, 2.5) {};
		\node [style=none] (19) at (2.25, 2) {...};
		\node [style=none] (25) at (1.25, 0.5) {};
		\node [style=none] (26) at (3.25, 0.5) {};
		\node [style=none] (27) at (3.25, 1.5) {};
		\node [style=none] (28) at (1.25, 1.5) {};
		\node [style=none] (31) at (2.25, 1.5) {};
		\node [style=none] (33) at (1.75, 0.5) {};
		\node [style=none] (34) at (2.75, 0.5) {};
		\node [style=none] (35) at (2.25, 1) {$ \Lambda_{\overline{K}}$};
		\node [style=none] (36) at (1.75, 0.5) {};
		\node [style=none] (38) at (2.75, 0.5) {};
		\node [style=none] (42) at (1.75, 0) {...};
		\node [style=none] (64) at (1.25, -0.5) {};
		\node [style=none] (65) at (1.75, 0.5) {};
		\node [style=none] (66) at (2.25, -0.5) {};
		\node [style=none] (67) at (2.75, 0.5) {};
		\node [style=none] (71) at (1.75, 0.5) {};
		\node [style=none] (72) at (2.75, 0.5) {};
		\node [style=none] (73) at (2.25, 0.5) {};
		\node [style=none] (74) at (2.75, 0.5) {};
		\node [style=none] (75) at (-1.25, -0.5) {};
		\node [style=none] (76) at (-0.25, -0.5) {};
		\node [style=none] (77) at (-0.75, 0.75) {};
		\node [style=none] (78) at (-1.75, 0.75) {};
		\node [style=none] (79) at (-1.75, 0.75) {};
		\node [style=none] (85) at (-0.75, 0.75) {};
		\node [style=none] (86) at (-1.75, 0.75) {};
		\node [style=none] (87) at (-1.75, 0.75) {};
		\node [style=upground] (89) at (-1.75, 1) {};
		\node [style=left label] (99) at (-1.75, 0) {$k_1$};
		\node [style=right label] (100) at (-0.25, 0) {$k_n$};
		\node [style=left label] (101) at (1.5, 0) {$\bar{k}_1$};
		\node [style=right label] (102) at (2.5, 0) {$\bar{k}_{n'}$};
		\node [style=left label] (103) at (1.75, 2.5) {$\bar{k}'_1$};
		\node [style=right label] (104) at (2.75, 2.5) {$\bar{k}'_{n'}$};
		\node [style=upground] (105) at (-0.75, 1) {};
		\node [style=none] (106) at (-1.25, -1.5) {};
		\node [style=none] (107) at (2.25, -1.5) {};
		\node [style=none] (108) at (2.75, -0.5) {};
		\node [style=none] (109) at (-1.75, -0.5) {};
		\node [style=none] (118) at (-0.75, -1.5) {};
		\node [style=none] (119) at (-0.75, -2.25) {};
		\node [style=none] (124) at (0.5, -2) {...};
		\node [style=none] (125) at (0.5, -1) {$B(M|K)$};
		\node [style=none] (130) at (-0.75, -2.25) {};
		\node [style=none] (132) at (-1, 0.25) {...};
		\node [style=none] (133) at (1.75, -1.5) {};
		\node [style=none] (134) at (1.75, -2.25) {};
		\node [style=none] (135) at (1.75, -2.25) {};
		\node [style=none] (136) at (1.75, 2.25) {};
		\node [style=none] (137) at (1.75, 1.5) {};
		\node [style=none] (138) at (1.75, 1.5) {};
		\node [style=none] (139) at (2.75, 2.25) {};
		\node [style=none] (140) at (2.75, 1.5) {};
		\node [style=none] (141) at (2.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (28.center);
		\draw [qWire, in=270, out=90] (64.center) to (65.center);
		\draw [qWire, in=270, out=90] (66.center) to (67.center);
		\draw [qWire, in=270, out=90] (75.center) to (79.center);
		\draw [qWire, in=270, out=90] (76.center) to (77.center);
		\draw (109.center) to (108.center);
		\draw (108.center) to (107.center);
		\draw (107.center) to (106.center);
		\draw (106.center) to (109.center);
		\draw [qWire] (118.center) to (119.center);
		\draw [qWire] (133.center) to (134.center);
		\draw [qWire] (136.center) to (137.center);
		\draw [qWire] (139.center) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NSEx1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-1.5, -0.5) {};
		\node [style=none] (28) at (1.5, -0.5) {};
		\node [style=none] (29) at (1.5, 0.5) {};
		\node [style=none] (30) at (-1.5, 0.5) {};
		\node [style=none] (35) at (-1, -0.5) {};
		\node [style=none] (37) at (0, 0) {$\Lambda$};
		\node [style=none] (38) at (-1, -0.5) {};
		\node [style=none] (39) at (-1, -1.5) {};
		\node [style=none] (42) at (-1, -1.5) {};
		\node [style=none] (69) at (-1, -1.5) {};
		\node [style=none] (70) at (-1, -0.5) {};
		\node [style=none] (78) at (-1, -0.5) {};
		\node [style=upground] (97) at (-2.5, 4) {};
		\node [style=none] (98) at (-1.5, 1.5) {};
		\node [style=none] (99) at (1.5, 1.5) {};
		\node [style=none] (100) at (2, 2.5) {};
		\node [style=none] (101) at (-2, 2.5) {};
		\node [style=none] (102) at (-1.5, 2.5) {};
		\node [style=none] (103) at (1.5, 2.5) {};
		\node [style=none] (104) at (-0.5, 2.5) {};
		\node [style=none] (105) at (1, 2.5) {};
		\node [style=none] (106) at (2, 3.75) {};
		\node [style=none] (107) at (-1.5, 3.75) {};
		\node [style=none] (108) at (-2.5, 3.75) {};
		\node [style=none] (109) at (-2.5, 3.75) {};
		\node [style=none] (114) at (0, 2) {$B(M|K)$};
		\node [style=none] (115) at (-2.5, 3) {$2$};
		\node [style=none] (116) at (-1.25, 3) {$3$};
		\node [style=none] (117) at (2, 4.25) {$1$};
		\node [style=none] (118) at (0.75, 1) {$3$};
		\node [style=none] (119) at (-0.25, 1) {$2$};
		\node [style=none] (122) at (-1.25, 1) {$1$};
		\node [style=upground] (123) at (-1.5, 4) {};
		\node [style=none] (124) at (0, -0.5) {};
		\node [style=none] (125) at (0, -0.5) {};
		\node [style=none] (126) at (0, -1.5) {};
		\node [style=none] (127) at (0, -1.5) {};
		\node [style=none] (128) at (0, -1.5) {};
		\node [style=none] (129) at (0, -0.5) {};
		\node [style=none] (130) at (0, -0.5) {};
		\node [style=none] (131) at (1, -0.5) {};
		\node [style=none] (132) at (1, -0.5) {};
		\node [style=none] (133) at (1, -1.5) {};
		\node [style=none] (134) at (1, -1.5) {};
		\node [style=none] (135) at (1, -1.5) {};
		\node [style=none] (136) at (1, -0.5) {};
		\node [style=none] (137) at (1, -0.5) {};
		\node [style=none] (138) at (-1, 1.5) {};
		\node [style=none] (139) at (-1, 1.5) {};
		\node [style=none] (140) at (-1, 0.5) {};
		\node [style=none] (141) at (-1, 0.5) {};
		\node [style=none] (142) at (-1, 0.5) {};
		\node [style=none] (143) at (-1, 1.5) {};
		\node [style=none] (144) at (-1, 1.5) {};
		\node [style=none] (145) at (0, 1.5) {};
		\node [style=none] (146) at (0, 1.5) {};
		\node [style=none] (147) at (0, 0.5) {};
		\node [style=none] (148) at (0, 0.5) {};
		\node [style=none] (149) at (0, 0.5) {};
		\node [style=none] (150) at (0, 1.5) {};
		\node [style=none] (151) at (0, 1.5) {};
		\node [style=none] (152) at (1, 1.5) {};
		\node [style=none] (153) at (1, 1.5) {};
		\node [style=none] (154) at (1, 0.5) {};
		\node [style=none] (155) at (1, 0.5) {};
		\node [style=none] (156) at (1, 0.5) {};
		\node [style=none] (157) at (1, 1.5) {};
		\node [style=none] (158) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw (38.center) to (39.center);
		\draw [qWire] (69.center) to (70.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (99.center);
		\draw (99.center) to (98.center);
		\draw (98.center) to (101.center);
		\draw [qWire, in=-90, out=90] (102.center) to (109.center);
		\draw [qWire, in=-75, out=90] (104.center) to (107.center);
		\draw [qWire, in=-90, out=90] (105.center) to (106.center);
		\draw (125.center) to (126.center);
		\draw [qWire] (128.center) to (129.center);
		\draw (132.center) to (133.center);
		\draw [qWire] (135.center) to (136.center);
		\draw (139.center) to (140.center);
		\draw [qWire] (142.center) to (143.center);
		\draw (146.center) to (147.center);
		\draw [qWire] (149.center) to (150.center);
		\draw (153.center) to (154.center);
		\draw [qWire] (156.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NSEx2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=none] (27) at (-1.5, -0.5) {};
		\node [style=none] (28) at (1.5, -0.5) {};
		\node [style=none] (29) at (1.5, 0.5) {};
		\node [style=none] (30) at (-1.5, 0.5) {};
		\node [style=none] (35) at (-1, -0.5) {};
		\node [style=none] (37) at (0, 0) {$\Lambda$};
		\node [style=none] (38) at (-1, -0.5) {};
		\node [style=none] (39) at (-1, -1.5) {};
		\node [style=none] (42) at (-1, -1.5) {};
		\node [style=none] (69) at (-1, -1.5) {};
		\node [style=none] (70) at (-1, -0.5) {};
		\node [style=none] (78) at (-1, -0.5) {};
		\node [style=none] (91) at (0, 0.5) {};
		\node [style=none] (92) at (0, 0.5) {};
		\node [style=none] (93) at (0, 0.5) {};
		\node [style=upground] (97) at (-2.5, 4) {};
		\node [style=none] (102) at (0, 1.5) {};
		\node [style=none] (104) at (1, 1.5) {};
		\node [style=none] (105) at (-1, 1.5) {};
		\node [style=none] (106) at (2, 3.75) {};
		\node [style=none] (107) at (-1.5, 3.75) {};
		\node [style=none] (108) at (-2.5, 3.75) {};
		\node [style=none] (109) at (-2.5, 3.75) {};
		\node [style=none] (110) at (-1, 1.5) {};
		\node [style=none] (111) at (-1, 0.5) {};
		\node [style=none] (112) at (1, 1.5) {};
		\node [style=none] (113) at (1, 0.5) {};
		\node [style=none] (117) at (2, 4.25) {$1$};
		\node [style=none] (118) at (0.75, 1) {$3$};
		\node [style=none] (119) at (-0.25, 1) {$2$};
		\node [style=none] (120) at (0, 1.5) {};
		\node [style=none] (121) at (0, 0.5) {};
		\node [style=none] (122) at (-1.25, 1) {$1$};
		\node [style=upground] (123) at (-1.5, 4) {};
		\node [style=none] (124) at (0, -0.5) {};
		\node [style=none] (125) at (0, -0.5) {};
		\node [style=none] (126) at (0, -1.5) {};
		\node [style=none] (127) at (0, -1.5) {};
		\node [style=none] (128) at (0, -1.5) {};
		\node [style=none] (129) at (0, -0.5) {};
		\node [style=none] (130) at (0, -0.5) {};
		\node [style=none] (131) at (1, -0.5) {};
		\node [style=none] (132) at (1, -0.5) {};
		\node [style=none] (133) at (1, -1.5) {};
		\node [style=none] (134) at (1, -1.5) {};
		\node [style=none] (135) at (1, -1.5) {};
		\node [style=none] (136) at (1, -0.5) {};
		\node [style=none] (137) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw (38.center) to (39.center);
		\draw [qWire] (69.center) to (70.center);
		\draw [qWire, in=-90, out=90] (102.center) to (109.center);
		\draw [qWire, in=-75, out=90] (104.center) to (107.center);
		\draw [qWire, in=-90, out=90] (105.center) to (106.center);
		\draw [qWire] (110.center) to (111.center);
		\draw [qWire] (112.center) to (113.center);
		\draw [qWire] (120.center) to (121.center);
		\draw (125.center) to (126.center);
		\draw [qWire] (128.center) to (129.center);
		\draw (132.center) to (133.center);
		\draw [qWire] (135.center) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NSEx3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=none] (27) at (-1.5, -0.5) {};
		\node [style=none] (28) at (-0.5, -0.5) {};
		\node [style=none] (29) at (-0.5, 0.5) {};
		\node [style=none] (30) at (-1.5, 0.5) {};
		\node [style=none] (35) at (-1, -0.5) {};
		\node [style=none] (36) at (1, -0.5) {};
		\node [style=none] (37) at (-1, 0) {$\Lambda_A$};
		\node [style=none] (38) at (-1, -0.5) {};
		\node [style=none] (39) at (-1, -1.5) {};
		\node [style=none] (40) at (1, -0.5) {};
		\node [style=none] (41) at (1, -1.5) {};
		\node [style=none] (42) at (-1, -1.5) {};
		\node [style=none] (43) at (1, -1.5) {};
		\node [style=none] (69) at (-1, -1.5) {};
		\node [style=none] (70) at (-1, -0.5) {};
		\node [style=none] (71) at (1, -1.5) {};
		\node [style=none] (72) at (1, -0.5) {};
		\node [style=none] (78) at (-1, -0.5) {};
		\node [style=none] (79) at (1, -0.5) {};
		\node [style=none] (80) at (-0.5, -0.5) {};
		\node [style=none] (82) at (0, -0.5) {};
		\node [style=none] (83) at (0, -0.5) {};
		\node [style=none] (84) at (0, -1.5) {};
		\node [style=none] (85) at (0, -1.5) {};
		\node [style=none] (86) at (0, -1.5) {};
		\node [style=none] (87) at (0, -0.5) {};
		\node [style=none] (88) at (0, -0.5) {};
		\node [style=none] (91) at (0, 0.5) {};
		\node [style=none] (92) at (0, 0.5) {};
		\node [style=upground] (97) at (-2.5, 4) {};
		\node [style=none] (102) at (0, 1.5) {};
		\node [style=none] (104) at (1, 1.5) {};
		\node [style=none] (105) at (-1, 1.5) {};
		\node [style=none] (106) at (2, 3.75) {};
		\node [style=none] (107) at (-1.5, 3.75) {};
		\node [style=none] (108) at (-2.5, 3.75) {};
		\node [style=none] (109) at (-2.5, 3.75) {};
		\node [style=none] (110) at (-1, 1.5) {};
		\node [style=none] (111) at (-1, 0.5) {};
		\node [style=none] (112) at (1, 1.5) {};
		\node [style=none] (113) at (1, -0.5) {};
		\node [style=none] (118) at (0.75, 1) {$3$};
		\node [style=none] (119) at (-0.25, 1) {$2$};
		\node [style=none] (120) at (0, 1.5) {};
		\node [style=none] (121) at (0, -0.5) {};
		\node [style=none] (122) at (-1.25, 1) {$1$};
		\node [style=upground] (123) at (-1.5, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (69.center) to (70.center);
		\draw (71.center) to (72.center);
		\draw (83.center) to (84.center);
		\draw (86.center) to (87.center);
		\draw [in=-90, out=90] (102.center) to (109.center);
		\draw [in=-75, out=90] (104.center) to (107.center);
		\draw [in=-90, out=90] (105.center) to (106.center);
		\draw (110.center) to (111.center);
		\draw (112.center) to (113.center);
		\draw (120.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NSEx4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (1.5, 2.5) {};
		\node [style=none] (27) at (1, 1.5) {};
		\node [style=none] (28) at (2, 1.5) {};
		\node [style=none] (29) at (2, 2.5) {};
		\node [style=none] (30) at (1, 2.5) {};
		\node [style=none] (35) at (1.5, 1.5) {};
		\node [style=none] (36) at (1, -0.5) {};
		\node [style=none] (37) at (1.5, 2) {$\Lambda_a$};
		\node [style=none] (38) at (1.5, 1.5) {};
		\node [style=none] (39) at (-1.5, -1.5) {};
		\node [style=none] (40) at (1, -0.5) {};
		\node [style=none] (42) at (-1.5, -1.5) {};
		\node [style=none] (69) at (-1.5, -1.5) {};
		\node [style=none] (70) at (1.5, 1.5) {};
		\node [style=none] (72) at (1, -0.5) {};
		\node [style=none] (78) at (1.5, 1.5) {};
		\node [style=none] (79) at (1, -0.5) {};
		\node [style=none] (80) at (2, 1.5) {};
		\node [style=none] (82) at (0, -0.5) {};
		\node [style=none] (83) at (0, -0.5) {};
		\node [style=none] (84) at (0, -1.5) {};
		\node [style=none] (85) at (0, -1.5) {};
		\node [style=none] (86) at (0, -1.5) {};
		\node [style=none] (87) at (0, -0.5) {};
		\node [style=none] (88) at (0, -0.5) {};
		\node [style=upground] (97) at (-1.75, 1.5) {};
		\node [style=none] (102) at (0, -0.5) {};
		\node [style=none] (104) at (1, -0.5) {};
		\node [style=none] (105) at (1.5, 2.5) {};
		\node [style=none] (107) at (-0.75, 1.25) {};
		\node [style=none] (108) at (-1.75, 1.25) {};
		\node [style=none] (109) at (-1.75, 1.25) {};
		\node [style=none] (118) at (-1, 0.75) {$3$};
		\node [style=none] (119) at (-2, 0.75) {$2$};
		\node [style=none] (122) at (1.5, 0.75) {$1$};
		\node [style=upground] (123) at (-0.75, 1.5) {};
		\node [style=none] (124) at (1, -0.5) {};
		\node [style=none] (125) at (1, -0.5) {};
		\node [style=none] (126) at (1, -1.5) {};
		\node [style=none] (127) at (1, -1.5) {};
		\node [style=none] (128) at (1, -1.5) {};
		\node [style=none] (129) at (1, -0.5) {};
		\node [style=none] (130) at (1, -0.5) {};
		\node [style=none] (131) at (1, -0.5) {};
		\node [style=none] (132) at (1.5, 3.5) {};
		\node [style=none] (133) at (1.5, 3.5) {};
		\node [style=none] (134) at (1.5, 2.5) {};
		\node [style=none] (135) at (1.5, 2.5) {};
		\node [style=none] (136) at (1.5, 2.5) {};
		\node [style=none] (137) at (1.5, 3.5) {};
		\node [style=none] (138) at (1.5, 3.5) {};
		\node [style=none] (139) at (1.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw [qWire, in=-90, out=90, looseness=0.75] (69.center) to (70.center);
		\draw (83.center) to (84.center);
		\draw [qWire] (86.center) to (87.center);
		\draw [qWire, in=-90, out=90] (102.center) to (109.center);
		\draw [qWire, in=-75, out=90] (104.center) to (107.center);
		\draw (125.center) to (126.center);
		\draw [qWire] (128.center) to (129.center);
		\draw (133.center) to (134.center);
		\draw [qWire] (136.center) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NSEx5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (1.25, 1.75) {};
		\node [style=none] (28) at (2.25, 1.75) {};
		\node [style=none] (29) at (2.25, 2.75) {};
		\node [style=none] (30) at (1.25, 2.75) {};
		\node [style=none] (35) at (1.75, 1.75) {};
		\node [style=none] (37) at (1.75, 2.25) {$\Lambda_a$};
		\node [style=none] (38) at (1.75, 1.75) {};
		\node [style=none] (70) at (1.75, 1.75) {};
		\node [style=none] (78) at (1.75, 1.75) {};
		\node [style=none] (80) at (2.25, 1.75) {};
		\node [style=upground] (97) at (-2.25, 1.75) {};
		\node [style=none] (122) at (1.75, 1) {$1$};
		\node [style=upground] (123) at (-1.25, 1.75) {};
		\node [style=none] (125) at (-1.75, -0.5) {};
		\node [style=none] (126) at (1.25, -0.5) {};
		\node [style=none] (127) at (1.75, 0.5) {};
		\node [style=none] (128) at (-2.25, 0.5) {};
		\node [style=none] (129) at (-1.75, 0.5) {};
		\node [style=none] (130) at (1.25, 0.5) {};
		\node [style=none] (131) at (-0.75, 0.5) {};
		\node [style=none] (132) at (0.75, 0.5) {};
		\node [style=none] (133) at (1.75, 1.75) {};
		\node [style=none] (134) at (-1.25, 1.5) {};
		\node [style=none] (135) at (-2.25, 1.5) {};
		\node [style=none] (136) at (-2.25, 1.5) {};
		\node [style=none] (137) at (-1.25, -0.5) {};
		\node [style=none] (138) at (-1.25, -1.5) {};
		\node [style=none] (141) at (-0.25, 0) {$B(M|K)$};
		\node [style=none] (142) at (-2.25, 1) {$2$};
		\node [style=none] (143) at (-1, 1) {$3$};
		\node [style=none] (145) at (0.5, -1) {$3$};
		\node [style=none] (146) at (-0.5, -1) {$2$};
		\node [style=none] (149) at (-1.5, -1) {$1$};
		\node [style=none] (150) at (-0.25, -0.5) {};
		\node [style=none] (151) at (-0.25, -1.5) {};
		\node [style=none] (152) at (0.75, -0.5) {};
		\node [style=none] (153) at (0.75, -1.5) {};
		\node [style=none] (154) at (1.75, 3.5) {};
		\node [style=none] (155) at (1.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw (128.center) to (127.center);
		\draw (127.center) to (126.center);
		\draw (126.center) to (125.center);
		\draw (125.center) to (128.center);
		\draw [qWire, in=-90, out=90] (129.center) to (136.center);
		\draw [qWire, in=-75, out=90] (131.center) to (134.center);
		\draw [qWire, in=-90, out=90] (132.center) to (133.center);
		\draw [qWire] (137.center) to (138.center);
		\draw [qWire] (150.center) to (151.center);
		\draw [qWire] (152.center) to (153.center);
		\draw [qWire] (154.center) to (155.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NSExNew1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=none] (27) at (-1.5, -0.5) {};
		\node [style=none] (28) at (1.5, -0.5) {};
		\node [style=none] (29) at (1.5, 0.5) {};
		\node [style=none] (30) at (-1.5, 0.5) {};
		\node [style=none] (35) at (-1, -0.5) {};
		\node [style=none] (37) at (0, 0) {$\Lambda$};
		\node [style=none] (38) at (-1, -0.5) {};
		\node [style=none] (39) at (-1, -1.5) {};
		\node [style=none] (42) at (-1, -1.5) {};
		\node [style=none] (69) at (-1, -1.5) {};
		\node [style=none] (70) at (-1, -0.5) {};
		\node [style=none] (78) at (-1, -0.5) {};
		\node [style=none] (91) at (0, 0.5) {};
		\node [style=none] (92) at (0, 0.5) {};
		\node [style=none] (93) at (0, 0.5) {};
		\node [style=upground] (97) at (0, 1.75) {};
		\node [style=none] (102) at (0, 1.5) {};
		\node [style=none] (104) at (1, 1.5) {};
		\node [style=none] (105) at (-1, 1.5) {};
		\node [style=none] (110) at (-1, 2) {};
		\node [style=none] (111) at (-1, 0.5) {};
		\node [style=none] (112) at (1, 1.5) {};
		\node [style=none] (113) at (1, 0.5) {};
		\node [style=none] (118) at (0.75, 1) {$3$};
		\node [style=none] (119) at (-0.25, 1) {$2$};
		\node [style=none] (120) at (0, 1.5) {};
		\node [style=none] (121) at (0, 0.5) {};
		\node [style=none] (122) at (-1.25, 1) {$1$};
		\node [style=upground] (123) at (1, 1.75) {};
		\node [style=none] (124) at (0, -0.5) {};
		\node [style=none] (125) at (0, -0.5) {};
		\node [style=none] (126) at (0, -1.5) {};
		\node [style=none] (127) at (0, -1.5) {};
		\node [style=none] (128) at (0, -1.5) {};
		\node [style=none] (129) at (0, -0.5) {};
		\node [style=none] (130) at (0, -0.5) {};
		\node [style=none] (131) at (1, -0.5) {};
		\node [style=none] (132) at (1, -0.5) {};
		\node [style=none] (133) at (1, -1.5) {};
		\node [style=none] (134) at (1, -1.5) {};
		\node [style=none] (135) at (1, -1.5) {};
		\node [style=none] (136) at (1, -0.5) {};
		\node [style=none] (137) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw (38.center) to (39.center);
		\draw [qWire] (69.center) to (70.center);
		\draw [qWire] (110.center) to (111.center);
		\draw [qWire] (112.center) to (113.center);
		\draw [qWire] (120.center) to (121.center);
		\draw (125.center) to (126.center);
		\draw [qWire] (128.center) to (129.center);
		\draw (132.center) to (133.center);
		\draw [qWire] (135.center) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NSExNew2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=none] (27) at (-2, -0.5) {};
		\node [style=none] (28) at (-1, -0.5) {};
		\node [style=none] (29) at (-1, 0.5) {};
		\node [style=none] (30) at (-2, 0.5) {};
		\node [style=none] (35) at (-1.5, -0.5) {};
		\node [style=none] (36) at (1, -0.5) {};
		\node [style=none] (37) at (-1.5, 0) {$\Lambda_a$};
		\node [style=none] (38) at (-1.5, -0.5) {};
		\node [style=none] (39) at (-1.5, -1.5) {};
		\node [style=none] (40) at (1, -0.5) {};
		\node [style=none] (42) at (-1.5, -1.5) {};
		\node [style=none] (69) at (-1.5, -1.5) {};
		\node [style=none] (70) at (-1.5, -0.5) {};
		\node [style=none] (72) at (1, -0.5) {};
		\node [style=none] (78) at (-1.5, -0.5) {};
		\node [style=none] (79) at (1, -0.5) {};
		\node [style=none] (80) at (-1, -0.5) {};
		\node [style=none] (82) at (0, -0.5) {};
		\node [style=none] (83) at (0, -0.5) {};
		\node [style=none] (84) at (0, -1.5) {};
		\node [style=none] (85) at (0, -1.5) {};
		\node [style=none] (86) at (0, -1.5) {};
		\node [style=none] (87) at (0, -0.5) {};
		\node [style=none] (88) at (0, -0.5) {};
		\node [style=upground] (97) at (0, -0.25) {};
		\node [style=none] (102) at (0, -0.5) {};
		\node [style=none] (104) at (1, -0.5) {};
		\node [style=none] (105) at (-1.5, 0.5) {};
		\node [style=none] (118) at (0.75, -1.25) {$3$};
		\node [style=none] (119) at (-0.25, -1.25) {$2$};
		\node [style=none] (122) at (-1.75, -1.25) {$1$};
		\node [style=upground] (123) at (1, -0.25) {};
		\node [style=none] (124) at (1, -0.5) {};
		\node [style=none] (125) at (1, -0.5) {};
		\node [style=none] (126) at (1, -1.5) {};
		\node [style=none] (127) at (1, -1.5) {};
		\node [style=none] (128) at (1, -1.5) {};
		\node [style=none] (129) at (1, -0.5) {};
		\node [style=none] (130) at (1, -0.5) {};
		\node [style=none] (131) at (1, -0.5) {};
		\node [style=none] (132) at (-1.5, 1.5) {};
		\node [style=none] (133) at (-1.5, 1.5) {};
		\node [style=none] (134) at (-1.5, 0.5) {};
		\node [style=none] (135) at (-1.5, 0.5) {};
		\node [style=none] (136) at (-1.5, 0.5) {};
		\node [style=none] (137) at (-1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw [qWire, in=-90, out=90, looseness=0.75] (69.center) to (70.center);
		\draw (83.center) to (84.center);
		\draw [qWire] (86.center) to (87.center);
		\draw (125.center) to (126.center);
		\draw [qWire] (128.center) to (129.center);
		\draw (133.center) to (134.center);
		\draw [qWire, in=270, out=90] (136.center) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NSTri1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-1, 0.75) {};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=none] (27) at (-1.5, -0.5) {};
		\node [style=none] (28) at (1.5, -0.5) {};
		\node [style=none] (29) at (1.5, 0.5) {};
		\node [style=none] (30) at (-1.5, 0.5) {};
		\node [style=none] (31) at (-1, 0.5) {};
		\node [style=none] (32) at (1, 0.5) {};
		\node [style=none] (33) at (-0.5, 0.5) {};
		\node [style=none] (34) at (0.5, 0.5) {};
		\node [style=none] (35) at (-1, -0.5) {};
		\node [style=none] (36) at (1, -0.5) {};
		\node [style=none] (37) at (0, 0) {$\Lambda$};
		\node [style=none] (38) at (-1, -0.5) {};
		\node [style=none] (39) at (-1, -1.5) {};
		\node [style=none] (40) at (1, -0.5) {};
		\node [style=none] (41) at (1, -1.5) {};
		\node [style=none] (42) at (-1, -1.5) {};
		\node [style=none] (43) at (1, -1.5) {};
		\node [style=none] (69) at (-1, -1.5) {};
		\node [style=none] (70) at (-1, -0.5) {};
		\node [style=none] (71) at (1, -1.5) {};
		\node [style=none] (72) at (1, -0.5) {};
		\node [style=none] (78) at (-1, -0.5) {};
		\node [style=none] (79) at (1, -0.5) {};
		\node [style=none] (80) at (-0.5, -0.5) {};
		\node [style=none] (81) at (0.5, -0.5) {};
		\node [style=none] (82) at (0, -0.5) {};
		\node [style=none] (83) at (0, -0.5) {};
		\node [style=none] (84) at (0, -1.5) {};
		\node [style=none] (85) at (0, -1.5) {};
		\node [style=none] (86) at (0, -1.5) {};
		\node [style=none] (87) at (0, -0.5) {};
		\node [style=none] (88) at (0, -0.5) {};
		\node [style=none] (91) at (0, 0.5) {};
		\node [style=none] (92) at (0, 0.5) {};
		\node [style=none] (93) at (0, 0.5) {};
		\node [style=none] (96) at (-1, 1) {};
		\node [style=upground] (97) at (-1, 1) {};
		\node [style=none] (98) at (0, 1.5) {};
		\node [style=none] (99) at (0, 1.5) {};
		\node [style=none] (100) at (0, 0.5) {};
		\node [style=none] (101) at (0, 0.5) {};
		\node [style=none] (102) at (0, 0.5) {};
		\node [style=none] (103) at (0, 1.5) {};
		\node [style=none] (104) at (0, 1.5) {};
		\node [style=none] (105) at (1, 1.5) {};
		\node [style=none] (106) at (1, 1.5) {};
		\node [style=none] (107) at (1, 0.5) {};
		\node [style=none] (108) at (1, 0.5) {};
		\node [style=none] (109) at (1, 0.5) {};
		\node [style=none] (110) at (1, 1.5) {};
		\node [style=none] (111) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (13.center) to (14.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw [qWire] (69.center) to (70.center);
		\draw [qWire] (71.center) to (72.center);
		\draw (83.center) to (84.center);
		\draw [qWire] (86.center) to (87.center);
		\draw (99.center) to (100.center);
		\draw [qWire] (102.center) to (103.center);
		\draw (106.center) to (107.center);
		\draw [qWire] (109.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NSTri2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-1, -0.5) {};
		\node [style=none] (28) at (1, -0.5) {};
		\node [style=none] (29) at (1, 0.5) {};
		\node [style=none] (30) at (-1, 0.5) {};
		\node [style=upground] (31) at (-1.75, -1) {};
		\node [style=none] (33) at (-1, 0.5) {};
		\node [style=none] (34) at (0, 0.5) {};
		\node [style=none] (37) at (0, 0) {$\Lambda_{bc}$};
		\node [style=none] (38) at (-1.75, -1.25) {};
		\node [style=none] (39) at (-1.75, -1.5) {};
		\node [style=none] (80) at (-1, -0.5) {};
		\node [style=none] (81) at (0, -0.5) {};
		\node [style=none] (82) at (-0.5, -0.5) {};
		\node [style=none] (83) at (-0.5, -0.5) {};
		\node [style=none] (84) at (-0.5, -1.5) {};
		\node [style=none] (85) at (-0.5, -1.5) {};
		\node [style=none] (86) at (-0.5, -1.5) {};
		\node [style=none] (87) at (-0.5, -0.5) {};
		\node [style=none] (88) at (-0.5, -0.5) {};
		\node [style=none] (89) at (-0.5, 1.5) {};
		\node [style=none] (90) at (-0.5, 1.5) {};
		\node [style=none] (91) at (-0.5, 0.5) {};
		\node [style=none] (92) at (-0.5, 0.5) {};
		\node [style=none] (93) at (-0.5, 0.5) {};
		\node [style=none] (94) at (-0.5, 1.5) {};
		\node [style=none] (95) at (-0.5, 1.5) {};
		\node [style=none] (96) at (0.5, -0.5) {};
		\node [style=none] (97) at (0.5, -0.5) {};
		\node [style=none] (98) at (0.5, -1.5) {};
		\node [style=none] (99) at (0.5, -1.5) {};
		\node [style=none] (100) at (0.5, -1.5) {};
		\node [style=none] (101) at (0.5, -0.5) {};
		\node [style=none] (102) at (0.5, -0.5) {};
		\node [style=none] (103) at (0.5, 1.5) {};
		\node [style=none] (104) at (0.5, 1.5) {};
		\node [style=none] (105) at (0.5, 0.5) {};
		\node [style=none] (106) at (0.5, 0.5) {};
		\node [style=none] (107) at (0.5, 0.5) {};
		\node [style=none] (108) at (0.5, 1.5) {};
		\node [style=none] (109) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw [qWire] (38.center) to (39.center);
		\draw (83.center) to (84.center);
		\draw [qWire] (86.center) to (87.center);
		\draw (90.center) to (91.center);
		\draw [qWire] (93.center) to (94.center);
		\draw (97.center) to (98.center);
		\draw [qWire] (100.center) to (101.center);
		\draw (104.center) to (105.center);
		\draw [qWire] (107.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NSTri3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-1.5, -0.5) {};
		\node [style=none] (28) at (1.5, -0.5) {};
		\node [style=none] (29) at (1.5, 0.5) {};
		\node [style=none] (30) at (-1.5, 0.5) {};
		\node [style=none] (33) at (-0.5, 0.5) {};
		\node [style=none] (34) at (0.5, 0.5) {};
		\node [style=none] (37) at (0, 0) {$\Lambda$};
		\node [style=none] (80) at (-0.5, -0.5) {};
		\node [style=none] (81) at (0.5, -0.5) {};
		\node [style=upground] (97) at (0, 1) {};
		\node [style=none] (98) at (-1, -0.5) {};
		\node [style=none] (99) at (-1, -0.5) {};
		\node [style=none] (100) at (-1, -1.5) {};
		\node [style=none] (101) at (-1, -1.5) {};
		\node [style=none] (102) at (-1, -1.5) {};
		\node [style=none] (103) at (-1, -0.5) {};
		\node [style=none] (104) at (-1, -0.5) {};
		\node [style=none] (105) at (0, -0.5) {};
		\node [style=none] (106) at (0, -0.5) {};
		\node [style=none] (107) at (0, -1.5) {};
		\node [style=none] (108) at (0, -1.5) {};
		\node [style=none] (109) at (0, -1.5) {};
		\node [style=none] (110) at (0, -0.5) {};
		\node [style=none] (111) at (0, -0.5) {};
		\node [style=none] (112) at (1, -0.5) {};
		\node [style=none] (113) at (1, -0.5) {};
		\node [style=none] (114) at (1, -1.5) {};
		\node [style=none] (115) at (1, -1.5) {};
		\node [style=none] (116) at (1, -1.5) {};
		\node [style=none] (117) at (1, -0.5) {};
		\node [style=none] (118) at (1, -0.5) {};
		\node [style=none] (119) at (-1, 1.5) {};
		\node [style=none] (120) at (-1, 1.5) {};
		\node [style=none] (121) at (-1, 0.5) {};
		\node [style=none] (122) at (-1, 0.5) {};
		\node [style=none] (123) at (-1, 0.5) {};
		\node [style=none] (124) at (-1, 1.5) {};
		\node [style=none] (125) at (-1, 1.5) {};
		\node [style=none] (126) at (1, 1.5) {};
		\node [style=none] (127) at (1, 1.5) {};
		\node [style=none] (128) at (1, 0.5) {};
		\node [style=none] (129) at (1, 0.5) {};
		\node [style=none] (130) at (1, 0.5) {};
		\node [style=none] (131) at (1, 1.5) {};
		\node [style=none] (132) at (1, 1.5) {};
		\node [style=none] (134) at (0, 0.75) {};
		\node [style=none] (135) at (0, 0.5) {};
		\node [style=none] (136) at (0, 0.5) {};
		\node [style=none] (137) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw (99.center) to (100.center);
		\draw [qWire] (102.center) to (103.center);
		\draw (106.center) to (107.center);
		\draw [qWire] (109.center) to (110.center);
		\draw (113.center) to (114.center);
		\draw [qWire] (116.center) to (117.center);
		\draw (120.center) to (121.center);
		\draw [qWire] (123.center) to (124.center);
		\draw (127.center) to (128.center);
		\draw [qWire] (130.center) to (131.center);
		\draw (134.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NSTri4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-1.5, -0.5) {};
		\node [style=none] (28) at (1.5, -0.5) {};
		\node [style=none] (29) at (1.5, 0.5) {};
		\node [style=none] (30) at (-1.5, 0.5) {};
		\node [style=upground] (31) at (0, -1) {};
		\node [style=none] (34) at (0.5, 0.5) {};
		\node [style=none] (37) at (0, 0) {$\Lambda_{ac}$};
		\node [style=none] (81) at (0.5, -0.5) {};
		\node [style=none] (92) at (-1, -0.5) {};
		\node [style=none] (93) at (-1, -0.5) {};
		\node [style=none] (94) at (-1, -1.5) {};
		\node [style=none] (95) at (-1, -1.5) {};
		\node [style=none] (96) at (-1, -1.5) {};
		\node [style=none] (97) at (-1, -0.5) {};
		\node [style=none] (98) at (-1, -0.5) {};
		\node [style=none] (99) at (1, -0.5) {};
		\node [style=none] (100) at (1, -0.5) {};
		\node [style=none] (101) at (1, -1.5) {};
		\node [style=none] (102) at (1, -1.5) {};
		\node [style=none] (103) at (1, -1.5) {};
		\node [style=none] (104) at (1, -0.5) {};
		\node [style=none] (105) at (1, -0.5) {};
		\node [style=none] (106) at (-1, 1.5) {};
		\node [style=none] (107) at (-1, 1.5) {};
		\node [style=none] (108) at (-1, 0.5) {};
		\node [style=none] (109) at (-1, 0.5) {};
		\node [style=none] (110) at (-1, 0.5) {};
		\node [style=none] (111) at (-1, 1.5) {};
		\node [style=none] (112) at (-1, 1.5) {};
		\node [style=none] (120) at (1, 1.5) {};
		\node [style=none] (121) at (1, 1.5) {};
		\node [style=none] (122) at (1, 0.5) {};
		\node [style=none] (123) at (1, 0.5) {};
		\node [style=none] (124) at (1, 0.5) {};
		\node [style=none] (125) at (1, 1.5) {};
		\node [style=none] (126) at (1, 1.5) {};
		\node [style=none] (127) at (0, -1.25) {};
		\node [style=none] (128) at (0, -1.25) {};
		\node [style=none] (129) at (0, -1.5) {};
		\node [style=none] (132) at (0, -1.25) {};
		\node [style=none] (133) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw (93.center) to (94.center);
		\draw [qWire] (96.center) to (97.center);
		\draw (100.center) to (101.center);
		\draw [qWire] (103.center) to (104.center);
		\draw (107.center) to (108.center);
		\draw [qWire] (110.center) to (111.center);
		\draw (121.center) to (122.center);
		\draw [qWire] (124.center) to (125.center);
		\draw (128.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NSTri5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-1.5, -0.5) {};
		\node [style=none] (28) at (1.5, -0.5) {};
		\node [style=none] (29) at (1.5, 0.5) {};
		\node [style=none] (30) at (-1.5, 0.5) {};
		\node [style=none] (33) at (-0.5, 0.5) {};
		\node [style=none] (34) at (0.5, 0.5) {};
		\node [style=none] (37) at (0, 0) {$\Lambda$};
		\node [style=none] (80) at (-0.5, -0.5) {};
		\node [style=none] (81) at (0.5, -0.5) {};
		\node [style=upground] (97) at (1, 1) {};
		\node [style=none] (98) at (-1, -0.5) {};
		\node [style=none] (99) at (-1, -0.5) {};
		\node [style=none] (100) at (-1, -1.5) {};
		\node [style=none] (101) at (-1, -1.5) {};
		\node [style=none] (102) at (-1, -1.5) {};
		\node [style=none] (103) at (-1, -0.5) {};
		\node [style=none] (104) at (-1, -0.5) {};
		\node [style=none] (105) at (-1, 1.5) {};
		\node [style=none] (106) at (-1, 1.5) {};
		\node [style=none] (107) at (-1, 0.5) {};
		\node [style=none] (108) at (-1, 0.5) {};
		\node [style=none] (109) at (-1, 0.5) {};
		\node [style=none] (110) at (-1, 1.5) {};
		\node [style=none] (111) at (-1, 1.5) {};
		\node [style=none] (112) at (0, 1.5) {};
		\node [style=none] (113) at (0, 1.5) {};
		\node [style=none] (114) at (0, 0.5) {};
		\node [style=none] (115) at (0, 0.5) {};
		\node [style=none] (116) at (0, 0.5) {};
		\node [style=none] (117) at (0, 1.5) {};
		\node [style=none] (118) at (0, 1.5) {};
		\node [style=none] (119) at (0, -0.5) {};
		\node [style=none] (120) at (0, -0.5) {};
		\node [style=none] (121) at (0, -1.5) {};
		\node [style=none] (122) at (0, -1.5) {};
		\node [style=none] (123) at (0, -1.5) {};
		\node [style=none] (124) at (0, -0.5) {};
		\node [style=none] (125) at (0, -0.5) {};
		\node [style=none] (126) at (1, -0.5) {};
		\node [style=none] (127) at (1, -0.5) {};
		\node [style=none] (128) at (1, -1.5) {};
		\node [style=none] (129) at (1, -1.5) {};
		\node [style=none] (130) at (1, -1.5) {};
		\node [style=none] (131) at (1, -0.5) {};
		\node [style=none] (132) at (1, -0.5) {};
		\node [style=none] (134) at (1, 0.75) {};
		\node [style=none] (135) at (1, 0.5) {};
		\node [style=none] (136) at (1, 0.5) {};
		\node [style=none] (137) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw (99.center) to (100.center);
		\draw [qWire] (102.center) to (103.center);
		\draw (106.center) to (107.center);
		\draw [qWire] (109.center) to (110.center);
		\draw (113.center) to (114.center);
		\draw [qWire] (116.center) to (117.center);
		\draw (120.center) to (121.center);
		\draw [qWire] (123.center) to (124.center);
		\draw (127.center) to (128.center);
		\draw [qWire] (130.center) to (131.center);
		\draw (134.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NSTri6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-1.5, -0.5) {};
		\node [style=none] (28) at (0.5, -0.5) {};
		\node [style=none] (29) at (0.5, 0.5) {};
		\node [style=none] (30) at (-1.5, 0.5) {};
		\node [style=upground] (31) at (1.25, -1) {};
		\node [style=none] (33) at (-1.5, 0.5) {};
		\node [style=none] (34) at (-0.5, 0.5) {};
		\node [style=none] (37) at (-0.5, 0) {$\Lambda_{ab}$};
		\node [style=none] (80) at (-1.5, -0.5) {};
		\node [style=none] (81) at (-0.5, -0.5) {};
		\node [style=none] (100) at (-1, 0.5) {};
		\node [style=none] (101) at (-1, 1.5) {};
		\node [style=none] (102) at (0, 0.5) {};
		\node [style=none] (103) at (0, 1.5) {};
		\node [style=none] (104) at (-1, -1.5) {};
		\node [style=none] (105) at (-1, -0.5) {};
		\node [style=none] (106) at (0, -1.5) {};
		\node [style=none] (107) at (0, -0.5) {};
		\node [style=none] (108) at (1.25, -1.5) {};
		\node [style=none] (109) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw [qWire] (100.center) to (101.center);
		\draw [qWire] (102.center) to (103.center);
		\draw [qWire] (104.center) to (105.center);
		\draw [qWire] (106.center) to (107.center);
		\draw [qWire] (108.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NSTri7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-1.5, -0.5) {};
		\node [style=none] (28) at (1.5, -0.5) {};
		\node [style=none] (29) at (1.5, 0.5) {};
		\node [style=none] (30) at (-1.5, 0.5) {};
		\node [style=none] (33) at (-0.5, 0.5) {};
		\node [style=none] (34) at (0.5, 0.5) {};
		\node [style=none] (37) at (0, 0) {$\Lambda$};
		\node [style=none] (80) at (-0.5, -0.5) {};
		\node [style=none] (81) at (0.5, -0.5) {};
		\node [style=none] (96) at (-1, 1) {};
		\node [style=upground] (97) at (-1, 1) {};
		\node [style=upground] (98) at (0, 1) {};
		\node [style=none] (99) at (-1, -1.5) {};
		\node [style=none] (100) at (-1, -0.5) {};
		\node [style=none] (101) at (-1, 0.5) {};
		\node [style=none] (102) at (-1, 0.75) {};
		\node [style=none] (103) at (0, 0.5) {};
		\node [style=none] (104) at (0, 0.75) {};
		\node [style=none] (105) at (1, 0.5) {};
		\node [style=none] (106) at (1, 1.5) {};
		\node [style=none] (107) at (0, -1.5) {};
		\node [style=none] (108) at (0, -0.5) {};
		\node [style=none] (109) at (1, -1.5) {};
		\node [style=none] (110) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw [qWire] (99.center) to (100.center);
		\draw [qWire] (101.center) to (102.center);
		\draw [qWire] (103.center) to (104.center);
		\draw [qWire] (105.center) to (106.center);
		\draw [qWire] (107.center) to (108.center);
		\draw [qWire] (109.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NSTri8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (0, -0.5) {};
		\node [style=none] (28) at (1, -0.5) {};
		\node [style=none] (29) at (1, 0.5) {};
		\node [style=none] (30) at (0, 0.5) {};
		\node [style=upground] (31) at (-1.75, -1) {};
		\node [style=none] (33) at (0, 0.5) {};
		\node [style=none] (34) at (0, 0.5) {};
		\node [style=none] (37) at (0.5, 0) {$\Lambda_{c}$};
		\node [style=none] (80) at (0, -0.5) {};
		\node [style=none] (81) at (0, -0.5) {};
		\node [style=upground] (89) at (-0.75, -1) {};
		\node [style=none] (90) at (0.5, 0.5) {};
		\node [style=none] (91) at (0.5, 1.5) {};
		\node [style=none] (92) at (0.5, -1.5) {};
		\node [style=none] (93) at (0.5, -0.5) {};
		\node [style=none] (94) at (-1.75, -1.5) {};
		\node [style=none] (95) at (-1.75, -1.25) {};
		\node [style=none] (96) at (-0.75, -1.5) {};
		\node [style=none] (97) at (-0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw [qWire] (90.center) to (91.center);
		\draw [qWire] (92.center) to (93.center);
		\draw [qWire] (94.center) to (95.center);
		\draw [qWire] (96.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NewMapsDef1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (9) at (0, 1.5) {};
		\node [style=none] (11) at (0, -1.5) {};
		\node [style=none] (15) at (-0.75, 0.5) {};
		\node [style=none] (16) at (0.75, 0.5) {};
		\node [style=none] (17) at (1.25, -0.5) {};
		\node [style=none] (18) at (-0.75, -0.5) {};
		\node [style=none] (25) at (0, 0) {$\eta^{\Lambda}_i$};
		\node [style=none] (31) at (0.75, -0.5) {};
		\node [style=right label] (35) at (0.75, -1.5) {$A_i^{\Lambda}$};
		\node [style=none] (38) at (0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (9.center) to (5.center);
		\draw [style=qWire] (6.center) to (11.center);
		\draw (15.center) to (18.center);
		\draw (17.center) to (18.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [style=pWire] (31.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NewMapsDef2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (9) at (0, 1.5) {};
		\node [style=none] (11) at (0, -2.75) {};
		\node [style=none] (15) at (-0.75, 0.5) {};
		\node [style=none] (16) at (0.75, 0.5) {};
		\node [style=none] (17) at (1.25, -0.5) {};
		\node [style=none] (18) at (-0.75, -0.5) {};
		\node [style=none] (25) at (0, 0) {$\tilde{\eta}^{\Lambda}_i$};
		\node [style=small box, fill=black] (31) at (1.75, -1.75) {\color{white}$(\iota_i^{\Lambda})^{-1}$};
		\node [style=right label] (35) at (1.75, -2.75) {$A_i^{\Lambda}$};
		\node [style=none] (38) at (1.75, -2.75) {};
		\node [style=none] (39) at (0.75, -0.5) {};
		\node [style=label] (40) at (2, -0.75) {$\tilde{i}^{\Lambda}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (9.center) to (5.center);
		\draw [style=qWire] (6.center) to (11.center);
		\draw (15.center) to (18.center);
		\draw (17.center) to (18.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [style=pWire] (31) to (38.center);
		\draw [style=qWire, in=90, out=-90] (39.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NewMapsDef3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-2.25, 0) {};
		\node [style=none] (28) at (2.25, 0) {};
		\node [style=none] (29) at (0, -1.25) {};
		\node [style=none] (30) at (0.25, -0.5) {$\xi^{\Lambda}$};
		\node [style=none] (31) at (-1.75, 0.75) {};
		\node [style=none] (32) at (1.75, 0.75) {};
		\node [style=right label] (35) at (-1.75, 0.75) {$A_1^{\Lambda}$};
		\node [style=right label] (36) at (1.75, 0.75) {$A_m^{\Lambda}$};
		\node [style=none] (37) at (0.25, 0.5) {$\cdots$};
		\node [style=none] (38) at (-1.75, 0) {};
		\node [style=none] (39) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27.center) to (29.center);
		\draw (28.center) to (29.center);
		\draw (27.center) to (28.center);
		\draw [pWire] (31.center) to (38.center);
		\draw [pWire] (32.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NewMapsDef4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-2.25, 0) {};
		\node [style=none] (28) at (2.25, 0) {};
		\node [style=none] (29) at (0, -1.25) {};
		\node [style=none] (30) at (0.25, -0.5) {$\tilde{\xi}^{\Lambda}$};
		\node [style=small box, fill=black] (31) at (-1.75, 1.5) {\color{white}$\iota_1^{\Lambda}$};
		\node [style=small box, fill=black] (32) at (1.75, 1.5) {\color{white}$\iota_m^{\Lambda}$};
		\node [style=right label] (35) at (-1.75, 0.5) {$\tilde{i}_1^{\Lambda}$};
		\node [style=right label] (36) at (1.75, 0.5) {$\tilde{i}_m^{\Lambda}$};
		\node [style=none] (37) at (0.25, 0.75) {$\cdots$};
		\node [style=none] (38) at (-1.75, 0) {};
		\node [style=none] (39) at (1.75, 0) {};
		\node [style=none] (40) at (-1.75, 2.5) {};
		\node [style=none] (41) at (1.75, 2.5) {};
		\node [style=right label] (42) at (-1.75, 2.5) {$A_1^{\Lambda}$};
		\node [style=right label] (43) at (1.75, 2.5) {$A_m^{\Lambda}$};
		\node [style=none] (44) at (0.25, 2.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27.center) to (29.center);
		\draw (28.center) to (29.center);
		\draw (27.center) to (28.center);
		\draw [qWire] (31) to (38.center);
		\draw [qWire] (32) to (39.center);
		\draw [pWire] (40.center) to (31);
		\draw [pWire] (41.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NoSignallingChannel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\Lambda$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (-0.75, 1.5) {};
		\node [style=none] (10) at (0.75, 1.5) {};
		\node [style=none] (11) at (-0.75, -1.5) {};
		\node [style=none] (12) at (0.75, -1.5) {};
		\node [style=none] (13) at (0, 1.25) {$\cdots$};
		\node [style=none] (14) at (0, -1.25) {$\cdots$};
		\node [style=label] (15) at (-1.25, -1.25) {$1^{\Lambda}$};
		\node [style=label] (16) at (1.5, -1.25) {$m^{\Lambda}$};
		\node [style=label] (17) at (-1.25, 1.25) {$1^{'\Lambda}$};
		\node [style=label] (18) at (1.5, 1.25) {$m^{'\Lambda}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw [style=qWire] (9.center) to (5.center);
		\draw [style=qWire] (6.center) to (11.center);
		\draw [style=qWire] (10.center) to (8.center);
		\draw [style=qWire] (7.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NoSignallingChannelDecomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1.75) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=none] (2) at (4.25, 0.75) {};
		\node [style=none] (3) at (4.25, 1.75) {};
		\node [style=none] (4) at (1.25, 2.75) {};
		\node [style=none] (5) at (4.25, 2.75) {};
		\node [style=none] (6) at (1.25, -2.5) {};
		\node [style=none] (7) at (4.25, -2.5) {};
		\node [style=none] (8) at (2.75, 2.5) {$\cdots$};
		\node [style=none] (9) at (2.75, -1.75) {$\cdots$};
		\node [style=none] (10) at (0.5, 1.75) {};
		\node [style=none] (11) at (2, 1.75) {};
		\node [style=none] (12) at (2.5, 0.75) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (3.5, 1.75) {};
		\node [style=none] (15) at (5, 1.75) {};
		\node [style=none] (16) at (5.5, 0.75) {};
		\node [style=none] (17) at (3.5, 0.75) {};
		\node [style=none] (18) at (1.25, 1.25) {$\tilde{\eta}^{\Lambda}_1$};
		\node [style=none] (19) at (4.25, 1.25) {$\tilde{\eta}^{\Lambda}_m$};
		\node [style=none] (20) at (4.75, -1) {};
		\node [style=none] (21) at (9.25, -1) {};
		\node [style=none] (22) at (7, -2.25) {};
		\node [style=none] (23) at (7.25, -1.5) {\color{white}$\tilde{\xi}^{\Lambda}$};
		\node [style=none] (24) at (5.25, -0.5) {};
		\node [style=none] (25) at (8.75, -0.5) {};
		\node [style=none] (26) at (2, 0.75) {};
		\node [style=none] (27) at (5, 0.75) {};
		\node [style=right label] (28) at (5.25, -0.5) {$ $};
		\node [style=right label] (29) at (8.75, -0.5) {$ $};
		\node [style=none] (30) at (7.25, -0.5) {$\cdots$};
		\node [style=none] (31) at (5.25, -1) {};
		\node [style=none] (32) at (8.75, -1) {};
		\node [style=label] (33) at (5.75, -0.5) {$\tilde{1}^{\Lambda}$};
		\node [style=label] (34) at (9.25, -0.5) {$\tilde{m}^{\Lambda}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=qWire] (4.center) to (0.center);
		\draw [style=qWire] (1.center) to (6.center);
		\draw [style=qWire] (5.center) to (3.center);
		\draw [style=qWire] (2.center) to (7.center);
		\draw (10.center) to (13.center);
		\draw (12.center) to (13.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (14.center) to (17.center);
		\draw (16.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw [fill=black] (21.center)
			 to (20.center)
			 to (22.center)
			 to cycle;
		\draw [style=qWire, in=90, out=-90, looseness=0.50] (26.center) to (24.center);
		\draw [style=qWire, in=90, out=-90, looseness=0.50] (27.center) to (25.center);
		\draw [qWire] (24.center) to (31.center);
		\draw [qWire](25.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/NoSignallingChannelDecompositionGPT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2, 1.75) {};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (1, 1.75) {};
		\node [style=none] (9) at (-2, 2.75) {};
		\node [style=none] (10) at (1, 2.75) {};
		\node [style=none] (11) at (-2, -2.5) {};
		\node [style=none] (12) at (1, -2.5) {};
		\node [style=none] (13) at (-0.5, 2.5) {$\cdots$};
		\node [style=none] (14) at (-0.5, -1.75) {$\cdots$};
		\node [style=none] (15) at (-2.75, 1.75) {};
		\node [style=none] (16) at (-1.25, 1.75) {};
		\node [style=none] (17) at (-0.75, 0.75) {};
		\node [style=none] (18) at (-2.75, 0.75) {};
		\node [style=none] (21) at (0.25, 1.75) {};
		\node [style=none] (22) at (1.75, 1.75) {};
		\node [style=none] (23) at (2.25, 0.75) {};
		\node [style=none] (24) at (0.25, 0.75) {};
		\node [style=none] (25) at (-2, 1.25) {$\eta^{\Lambda}_1$};
		\node [style=none] (26) at (1, 1.25) {$\eta^{\Lambda}_m$};
		\node [style=none] (27) at (1.5, -1) {};
		\node [style=none] (28) at (6, -1) {};
		\node [style=none] (29) at (3.75, -2.25) {};
		\node [style=none] (30) at (4, -1.5) {$\xi^{\Lambda}$};
		\node [style=none] (31) at (2, -0.5) {};
		\node [style=none] (32) at (5.5, -0.5) {};
		\node [style=none] (33) at (-1.25, 0.75) {};
		\node [style=none] (34) at (1.75, 0.75) {};
		\node [style=right label] (35) at (2, -0.5) {$A_1^{\Lambda}$};
		\node [style=right label] (36) at (5.5, -0.5) {$A_m^{\Lambda}$};
		\node [style=none] (37) at (4, -0.5) {$\cdots$};
		\node [style=none] (38) at (2, -1) {};
		\node [style=none] (39) at (5.5, -1) {};
		\node [style=label] (40) at (-2.5, -2.25) {$1^{\Lambda}$};
		\node [style=label] (41) at (1.75, -2.25) {$m^{\Lambda}$};
		\node [style=label] (42) at (-2.5, 2.5) {$1^{'\Lambda}$};
		\node [style=label] (43) at (1.75, 2.5) {$m^{'\Lambda}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (9.center) to (5.center);
		\draw [qWire] (6.center) to (11.center);
		\draw [qWire] (10.center) to (8.center);
		\draw [qWire] (7.center) to (12.center);
		\draw (15.center) to (18.center);
		\draw (17.center) to (18.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (21.center) to (24.center);
		\draw (23.center) to (24.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (27.center) to (29.center);
		\draw (28.center) to (29.center);
		\draw (27.center) to (28.center);
		\draw [pWire, in=90, out=-90, looseness=0.50] (33.center) to (31.center);
		\draw [pWire, in=90, out=-90, looseness=0.50] (34.center) to (32.center);
		\draw [pWire] (31.center) to (38.center);
		\draw [pWire] (32.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/PositivityProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (0, 2) {};
		\node [style=none] (40) at (0, 1) {};
		\node [style=none] (41) at (0, -1) {};
		\node [style=none] (42) at (0, -2) {};
		\node [style=none] (43) at (-1, 1) {};
		\node [style=none] (44) at (1, 1) {};
		\node [style=none] (45) at (1, -1) {};
		\node [style=none] (46) at (-1, -1) {};
		\node [style=none] (47) at (0, 0) {$Diag.$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90] (39.center) to (40.center);
		\draw [qWire, in=90, out=-90] (41.center) to (42.center);
		\draw [thick gray dashed edge] (44.center)
			 to (43.center)
			 to (46.center)
			 to (45.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/PositivityProof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (0, 2.5) {};
		\node [style=none] (40) at (0, 1.5) {};
		\node [style=none] (41) at (0, -1.75) {};
		\node [style=none] (42) at (0, -2.5) {};
		\node [style=none] (46) at (-3.5, -1.75) {};
		\node [style=none] (47) at (-2.25, 0) {$Diag.'$};
		\node [style=none] (48) at (-3.5, 1.5) {};
		\node [style=none] (49) at (2, 1.5) {};
		\node [style=none] (50) at (2, 1) {};
		\node [style=none] (51) at (-1, 1) {};
		\node [style=none] (52) at (-1, -1.25) {};
		\node [style=none] (53) at (2, -1.25) {};
		\node [style=none] (54) at (2, -1.75) {};
		\node [style=none] (55) at (0, -0.5) {};
		\node [style=none] (56) at (0, -1.25) {};
		\node [style=none] (57) at (0, 1) {};
		\node [style=none] (58) at (0, 0.5) {};
		\node [style=none] (59) at (-0.5, 0.5) {};
		\node [style=none] (60) at (-0.5, -0.5) {};
		\node [style=none] (61) at (0.5, 0.5) {};
		\node [style=none] (62) at (1, -0.5) {};
		\node [style=none] (63) at (0, 0) {$\eta_1^{\Lambda}$};
		\node [style=none] (64) at (0.5, -0.5) {};
		\node [style=none] (65) at (0.5, -1.25) {};
		\node [style=none] (66) at (0.5, -0.75) {};
		\node [style=right label] (67) at (0.5, -0.75) {$A_1^{\Lambda}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90] (39.center) to (40.center);
		\draw [qWire, in=90, out=-90] (41.center) to (42.center);
		\draw [thick gray dashed edge] (50.center)
			 to (51.center)
			 to (52.center)
			 to (53.center)
			 to (54.center)
			 to (46.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw [qWire, in=90, out=-90] (55.center) to (56.center);
		\draw [qWire, in=90, out=-90] (57.center) to (58.center);
		\draw (59.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw [pWire] (64.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/PositivityProof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (0, 2.5) {};
		\node [style=none] (40) at (0, 1.5) {};
		\node [style=none] (41) at (0, -3.25) {};
		\node [style=none] (42) at (0, -4) {};
		\node [style=none] (46) at (-3.5, -3.25) {};
		\node [style=none] (47) at (-2.25, 0) {$Diag.''$};
		\node [style=none] (48) at (-3.5, 1.5) {};
		\node [style=none] (49) at (3.75, 1.5) {};
		\node [style=none] (50) at (3.75, 1) {};
		\node [style=none] (51) at (-1, 1) {};
		\node [style=none] (52) at (-1, -2.75) {};
		\node [style=none] (53) at (2, -2.75) {};
		\node [style=none] (54) at (2, -3.25) {};
		\node [style=none] (55) at (0, -0.5) {};
		\node [style=none] (56) at (0, -2.75) {};
		\node [style=none] (57) at (0, 1) {};
		\node [style=none] (58) at (0, 0.5) {};
		\node [style=none] (59) at (-0.5, 0.5) {};
		\node [style=none] (60) at (-0.5, -0.5) {};
		\node [style=none] (61) at (0.5, 0.5) {};
		\node [style=none] (62) at (1, -0.5) {};
		\node [style=none] (63) at (0, 0) {$\eta_1^{\Lambda}$};
		\node [style=none] (64) at (0.5, -0.5) {};
		\node [style=none] (65) at (0.75, -1.25) {};
		\node [style=none] (66) at (0.5, -0.75) {};
		\node [style=right label] (67) at (0.75, -1) {$A_1^{\Lambda}$};
		\node [style=none] (68) at (0.25, -1.25) {};
		\node [style=none] (69) at (2, -2.5) {};
		\node [style=none] (70) at (3.75, -1.25) {};
		\node [style=none] (71) at (2.25, -1.75) {$\xi^{\Lambda}$};
		\node [style=none] (72) at (3, -1.25) {};
		\node [style=none] (73) at (3, 1) {};
		\node [style=none] (74) at (2.25, -0.75) {$\cdots$};
		\node [style=right label] (75) at (3, -0.5) {$A_m^{\Lambda}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90] (39.center) to (40.center);
		\draw [qWire, in=90, out=-90] (41.center) to (42.center);
		\draw [thick gray dashed edge] (50.center)
			 to (51.center)
			 to (52.center)
			 to (53.center)
			 to (54.center)
			 to (46.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw [qWire, in=90, out=-90] (55.center) to (56.center);
		\draw [qWire, in=90, out=-90] (57.center) to (58.center);
		\draw (59.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw [pWire, in=90, out=-90] (64.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (70.center);
		\draw [pWire, in=90, out=-90] (73.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/PositivityProof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (2.5, -0.5) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 1.5) {};
		\node [style=none] (5) at (2.5, 1.5) {};
		\node [style=none] (6) at (-0.5, -3.75) {};
		\node [style=none] (7) at (2.5, -3.75) {};
		\node [style=none] (8) at (1, 1) {$\cdots$};
		\node [style=none] (9) at (1, -3) {$\cdots$};
		\node [style=none] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (0.25, 0.5) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (-1.25, -0.5) {};
		\node [style=none] (14) at (1.75, 0.5) {};
		\node [style=none] (15) at (3.25, 0.5) {};
		\node [style=none] (16) at (3.75, -0.5) {};
		\node [style=none] (17) at (1.75, -0.5) {};
		\node [style=none] (18) at (-0.5, 0) {$\eta^{\Lambda}_1$};
		\node [style=none] (19) at (2.5, 0) {$\eta^{\Lambda}_m$};
		\node [style=none] (20) at (3, -2.25) {};
		\node [style=none] (21) at (7.5, -2.25) {};
		\node [style=none] (22) at (5.25, -3.5) {};
		\node [style=none] (23) at (5.5, -2.75) {$\xi^{\Lambda}$};
		\node [style=none] (24) at (3.5, -1.75) {};
		\node [style=none] (25) at (7, -1.75) {};
		\node [style=none] (26) at (0.25, -0.5) {};
		\node [style=none] (27) at (3.25, -0.5) {};
		\node [style=right label] (28) at (3.5, -1.75) {$A_1^{\Lambda}$};
		\node [style=right label] (29) at (7, -1.75) {$A_m^{\Lambda}$};
		\node [style=none] (30) at (5.5, -1.75) {$\cdots$};
		\node [style=none] (31) at (3.5, -2.25) {};
		\node [style=none] (32) at (7, -2.25) {};
		\node [style=none] (33) at (3.25, 1.5) {};
		\node [style=none] (34) at (3.25, 2) {};
		\node [style=none] (35) at (-4.5, 2) {};
		\node [style=none] (36) at (-4.5, -4.25) {};
		\node [style=none] (37) at (3, -4.25) {};
		\node [style=none] (38) at (3, -3.75) {};
		\node [style=none] (39) at (-2, -3.75) {};
		\node [style=none] (40) at (-2, 1.5) {};
		\node [style=none] (41) at (-3.25, 0) {$Diag.'''$};
		\node [style=none] (42) at (-0.5, 2) {};
		\node [style=none] (43) at (-0.5, 3) {};
		\node [style=none] (44) at (-0.5, -5.25) {};
		\node [style=none] (45) at (-0.5, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (4.center) to (0.center);
		\draw [qWire] (1.center) to (6.center);
		\draw [qWire] (5.center) to (3.center);
		\draw [qWire] (2.center) to (7.center);
		\draw (10.center) to (13.center);
		\draw (12.center) to (13.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (14.center) to (17.center);
		\draw (16.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (20.center) to (22.center);
		\draw (21.center) to (22.center);
		\draw (20.center) to (21.center);
		\draw [pWire, in=90, out=-90, looseness=0.50] (26.center) to (24.center);
		\draw [pWire, in=90, out=-90, looseness=0.50] (27.center) to (25.center);
		\draw [pWire] (24.center) to (31.center);
		\draw [pWire] (25.center) to (32.center);
		\draw [thick gray dashed edge] (36.center)
			 to (35.center)
			 to (34.center)
			 to (33.center)
			 to (40.center)
			 to (39.center)
			 to (38.center)
			 to (37.center)
			 to cycle;
		\draw [qWire] (43.center) to (42.center);
		\draw [qWire] (45.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/PositivityProof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.5) {};
		\node [style=none] (1) at (0.25, -1.5) {};
		\node [style=none] (2) at (1.75, -1.5) {};
		\node [style=none] (3) at (1.75, -0.5) {};
		\node [style=none] (4) at (-0.5, 1.5) {};
		\node [style=none] (5) at (2.5, 1.5) {};
		\node [style=none] (6) at (-0.5, -3.75) {};
		\node [style=none] (7) at (2.5, -3.75) {};
		\node [style=none] (8) at (1, 0.75) {$\cdots$};
		\node [style=none] (9) at (1, -3) {$\cdots$};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (12) at (2.5, -1.5) {};
		\node [style=none] (13) at (-0.5, -1.5) {};
		\node [style=none] (14) at (-0.5, -0.5) {};
		\node [style=none] (15) at (2.5, -0.5) {};
		\node [style=none] (16) at (2.5, -1.5) {};
		\node [style=none] (19) at (1, -1) {$\Lambda$};
		\node [style=none] (26) at (0.25, -1.5) {};
		\node [style=none] (33) at (3.25, 1.5) {};
		\node [style=none] (34) at (3.25, 2) {};
		\node [style=none] (35) at (-4.5, 2) {};
		\node [style=none] (36) at (-4.5, -4.25) {};
		\node [style=none] (37) at (3, -4.25) {};
		\node [style=none] (38) at (3, -3.75) {};
		\node [style=none] (39) at (-2, -3.75) {};
		\node [style=none] (40) at (-2, 1.5) {};
		\node [style=none] (41) at (-3.25, 0) {$Diag.'''$};
		\node [style=none] (42) at (-0.5, 2) {};
		\node [style=none] (43) at (-0.5, 3) {};
		\node [style=none] (44) at (-0.5, -5.25) {};
		\node [style=none] (45) at (-0.5, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90] (4.center) to (0.center);
		\draw [qWire, in=90, out=-90] (1.center) to (6.center);
		\draw [qWire, in=90, out=-90] (5.center) to (3.center);
		\draw [qWire, in=90, out=-90] (2.center) to (7.center);
		\draw (10.center) to (13.center);
		\draw (12.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw [thick gray dashed edge] (36.center)
			 to (35.center)
			 to (34.center)
			 to (33.center)
			 to (40.center)
			 to (39.center)
			 to (38.center)
			 to (37.center)
			 to cycle;
		\draw [qWire] (43.center) to (42.center);
		\draw [qWire] (45.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QTrace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -1.25) {$\rho$};
		\node [style=copoint] (1) at (0, 1.25) {$a$};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0, 0) {$\mathcal{E}$};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (11) at (0, 1.25) {};
		\node [style=none] (12) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (0) to (7.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QuantumExt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (31) at (0, 1) {$G$};
		\node [style=right label] (35) at (0, 0) {$A_i^{\Lambda}$};
		\node [style=none] (38) at (0, -1) {};
		\node [style=none] (39) at (0, 2) {};
		\node [style=small box] (40) at (0, -1) {$F$};
		\node [style=none] (43) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [pWire] (31) to (38.center);
		\draw [qWire, in=90, out=-90] (39.center) to (31);
		\draw [qWire, in=-90, out=90] (43.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QuotComp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -1) {$[f]$};
		\node [style=none] (2) at (0, -2) {};
		\node [style=small box] (3) at (0, 1) {$[g]$};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [gWire] (2.center) to (0);
		\draw [gWire] (5.center) to (3);
		\draw [gWire] (4.center) to (3);
		\draw [gWire] (5.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/QuotComp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$[g]$};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=small box] (6) at (1.5, 0) {$[ f]$};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [gWire] (2.center) to (0);
		\draw [gWire] (5.center) to (0);
		\draw [gWire] (7.center) to (6);
		\draw [gWire] (8.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/TerminalityProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=point] (11) at (-0.5, -1.25) {$\sigma$};
		\node [style=none] (15) at (-0.75, 0.5) {};
		\node [style=none] (16) at (0.75, 0.5) {};
		\node [style=none] (17) at (1.25, -0.5) {};
		\node [style=none] (18) at (-0.75, -0.5) {};
		\node [style=none] (25) at (0, 0) {$\eta^{\Lambda}_i$};
		\node [style=none] (31) at (0.75, -0.5) {};
		\node [style=right label] (35) at (0.75, -2) {$A_i^{\Lambda}$};
		\node [style=none] (38) at (0.75, -2) {};
		\node [style=upground] (39) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (9.center) to (5.center);
		\draw [qWire, in=90, out=-90] (6.center) to (11);
		\draw (15.center) to (18.center);
		\draw (17.center) to (18.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [pWire] (31.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/TerminalityProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=point] (11) at (-0.5, -1.5) {$\sigma$};
		\node [style=none] (15) at (-0.75, 0.5) {};
		\node [style=none] (16) at (0.75, 0.5) {};
		\node [style=none] (17) at (1.25, -0.5) {};
		\node [style=none] (18) at (-0.75, -0.5) {};
		\node [style=none] (25) at (0, 0) {$\tilde{\eta}^{\Lambda}_i$};
		\node [style=small box, fill=black] (31) at (1.75, -1.75) {\color{white}$(\iota_i^{\Lambda})^{-1}$};
		\node [style=right label] (35) at (1.75, -2.75) {$A_i^{\Lambda}$};
		\node [style=none] (38) at (1.75, -2.75) {};
		\node [style=none] (39) at (0.75, -0.5) {};
		\node [style=upground] (40) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (9.center) to (5.center);
		\draw [qWire, in=90, out=-90] (6.center) to (11);
		\draw (15.center) to (18.center);
		\draw (17.center) to (18.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [pWire] (31) to (38.center);
		\draw [qWire, in=90, out=-90] (39.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/TerminalityProof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=point] (11) at (-0.75, 0) {$\sigma$};
		\node [style=small box, fill=black] (31) at (1.5, 0) {\color{white}$(\iota_i^{\Lambda})^{-1}$};
		\node [style=right label] (35) at (1.5, -1) {$A_i^{\Lambda}$};
		\node [style=none] (38) at (1.5, -1) {};
		\node [style=none] (39) at (1.5, 0.75) {};
		\node [style=upground] (40) at (-0.75, 1) {};
		\node [style=upground] (41) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90] (6.center) to (11);
		\draw [pWire] (31) to (38.center);
		\draw [qWire, in=90, out=-90] (39.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/TerminalityProof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box, fill=black] (31) at (0, 0) {\color{white}$(\iota_i^{\Lambda})^{-1}$};
		\node [style=right label] (35) at (0, -1) {$A_i^{\Lambda}$};
		\node [style=none] (38) at (0, -1) {};
		\node [style=none] (39) at (0, 0.75) {};
		\node [style=upground] (41) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [pWire] (31) to (38.center);
		\draw [qWire, in=90, out=-90] (39.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/TerminalityProof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-2.25, 0) {};
		\node [style=none] (28) at (2.25, 0) {};
		\node [style=none] (29) at (0, -1.25) {};
		\node [style=none] (30) at (0.25, -0.5) {$\xi^{\Lambda}$};
		\node [style=none] (31) at (-1.75, 1) {};
		\node [style=none] (32) at (1.75, 1) {};
		\node [style=right label] (35) at (-1.75, 0.5) {$A_1^{\Lambda}$};
		\node [style=right label] (36) at (1.75, 0.5) {$A_m^{\Lambda}$};
		\node [style=none] (37) at (0.25, 0.5) {$\cdots$};
		\node [style=none] (38) at (-1.75, 0) {};
		\node [style=none] (39) at (1.75, 0) {};
		\node [style=upground] (40) at (-1.75, 1.25) {};
		\node [style=upground] (41) at (1.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27.center) to (29.center);
		\draw (28.center) to (29.center);
		\draw (27.center) to (28.center);
		\draw [pWire] (31.center) to (38.center);
		\draw [pWire] (32.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/TerminalityProof7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-2.25, -1.5) {};
		\node [style=none] (28) at (2.25, -1.5) {};
		\node [style=none] (29) at (0, -2.75) {};
		\node [style=none] (30) at (0.25, -2) {$\tilde{\xi}^{\Lambda}$};
		\node [style=small box, fill=black] (31) at (-1.75, -0.5) {\color{white}$\iota_1^{\Lambda}$};
		\node [style=small box, fill=black] (32) at (1.75, -0.5) {\color{white}$\iota_m^{\Lambda}$};
		\node [style=none] (38) at (-1.75, -1.5) {};
		\node [style=none] (39) at (1.75, -1.5) {};
		\node [style=none] (40) at (-1.75, 0.75) {};
		\node [style=none] (41) at (1.75, 0.75) {};
		\node [style=none] (44) at (0, -0.5) {$\cdots$};
		\node [style=upground] (45) at (-1.75, 1.75) {};
		\node [style=upground] (46) at (1.75, 1.75) {};
		\node [style=small box, fill=black] (47) at (-1.75, 0.75) {\color{white}$(\iota_1^{\Lambda})^{-1}$};
		\node [style=small box, fill=black] (48) at (1.75, 0.75) {\color{white}$(\iota_m^{\Lambda})^{-1}$};
		\node [style=none] (52) at (-1.75, 1.5) {};
		\node [style=none] (53) at (1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27.center) to (29.center);
		\draw (28.center) to (29.center);
		\draw (27.center) to (28.center);
		\draw [qWire] (31) to (38.center);
		\draw [qWire] (32) to (39.center);
		\draw [pWire] (40.center) to (31);
		\draw [pWire] (41.center) to (32);
		\draw [qWire] (47) to (52.center);
		\draw [qWire] (48) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/TerminalityProof8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-2.25, 0) {};
		\node [style=none] (28) at (2.25, 0) {};
		\node [style=none] (29) at (0, -1.25) {};
		\node [style=none] (30) at (0.25, -0.5) {$\tilde{\xi}^{\Lambda}$};
		\node [style=none] (31) at (-1.75, 0.75) {};
		\node [style=none] (32) at (1.75, 0.75) {};
		\node [style=none] (38) at (-1.75, 0) {};
		\node [style=none] (39) at (1.75, 0) {};
		\node [style=none] (44) at (0, 0.75) {$\cdots$};
		\node [style=upground] (45) at (-1.75, 1) {};
		\node [style=upground] (46) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27.center) to (29.center);
		\draw (28.center) to (29.center);
		\draw (27.center) to (28.center);
		\draw [qWire] (31.center) to (38.center);
		\draw [qWire] (32.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/TerminalityProof9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick gray dashed edge] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/TerminalityProofBel2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-2.25, 0) {};
		\node [style=none] (28) at (2.25, 0) {};
		\node [style=none] (29) at (0, -1.25) {};
		\node [style=none] (30) at (0.25, -0.5) {$\xi^{\Lambda}$};
		\node [style=none] (31) at (-1.75, 1) {};
		\node [style=none] (32) at (1.75, 1) {};
		\node [style=right label] (35) at (-1.75, 0.5) {$A_1^{\Lambda}$};
		\node [style=right label] (36) at (1.75, 0.5) {$A_m^{\Lambda}$};
		\node [style=none] (37) at (0.25, 0.5) {$\cdots$};
		\node [style=none] (38) at (-1.75, 0) {};
		\node [style=none] (39) at (1.75, 0) {};
		\node [style=copoint] (40) at (-1.75, 1.25) {$u$};
		\node [style=copoint] (41) at (1.75, 1.25) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27.center) to (29.center);
		\draw (28.center) to (29.center);
		\draw (27.center) to (28.center);
		\draw [pWire] (31.center) to (38.center);
		\draw [pWire] (32.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/TomogDef3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-0.5, -1.25) {};
		\node [style=none] (5) at (2, -1.25) {};
		\node [style=none] (6) at (2, 1.25) {};
		\node [style=none] (7) at (-0.5, 1.25) {};
		\node [style=none] (8) at (-0.5, 1) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (1, -1) {};
		\node [style=none] (11) at (1.5, 0) {$\tau$};
		\node [style=none] (17) at (1.5, 1.75) {};
		\node [style=none] (18) at (1.5, 1.25) {};
		\node [style=none] (19) at (1.5, -1.25) {};
		\node [style=none] (20) at (1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [gWire] (2.center) to (0);
		\draw [gWire] (1.center) to (0);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [cWire] (17.center) to (18.center);
		\draw [cWire] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/TomogDef4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$f'$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-0.5, -1.25) {};
		\node [style=none] (5) at (2, -1.25) {};
		\node [style=none] (6) at (2, 1.25) {};
		\node [style=none] (7) at (-0.5, 1.25) {};
		\node [style=none] (8) at (-0.5, 1) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (1, -1) {};
		\node [style=none] (11) at (1.5, 0) {$\tau$};
		\node [style=none] (12) at (1.5, 1.75) {};
		\node [style=none] (13) at (1.5, 1.25) {};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=none] (15) at (1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [gWire] (2.center) to (0);
		\draw [gWire] (1.center) to (0);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [cWire] (12.center) to (13.center);
		\draw [cWire] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/abcde.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0, 0) {$b$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (11) at (0.75, -2.75) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=label] (20) at (-2, 1.75) {$c$};
		\node [style=none] (21) at (-2.5, 2.25) {};
		\node [style=none] (22) at (-1.5, 2.25) {};
		\node [style=none] (23) at (-2.5, 1.25) {};
		\node [style=none] (24) at (-1.5, 1.25) {};
		\node [style=none] (25) at (-2, 2.25) {};
		\node [style=none] (26) at (-2, 1.25) {};
		\node [style=none] (27) at (-2, 2.75) {};
		\node [style=none] (28) at (-0.75, 0.5) {};
		\node [style=label] (31) at (-0.5, 1.75) {$d$};
		\node [style=none] (32) at (-1, 2.25) {};
		\node [style=none] (33) at (0, 2.25) {};
		\node [style=none] (34) at (-1, 1.25) {};
		\node [style=none] (35) at (0, 1.25) {};
		\node [style=none] (36) at (-0.5, 2.25) {};
		\node [style=none] (37) at (-0.5, 1.25) {};
		\node [style=none] (38) at (-0.5, 2.75) {};
		\node [style=none] (39) at (0.75, 0.5) {};
		\node [style=label] (42) at (-1.25, 3.25) {$e$};
		\node [style=none] (43) at (-2.75, 2.75) {};
		\node [style=none] (44) at (0.25, 2.75) {};
		\node [style=none] (45) at (-1.25, 4) {};
		\node [style=label] (46) at (-0.75, -1.5) {$a$};
		\node [style=none] (47) at (-1.5, -1) {};
		\node [style=none] (48) at (0, -1) {};
		\node [style=none] (49) at (-0.75, -2.25) {};
		\node [style=none] (50) at (-0.75, -1) {};
		\node [style=none] (51) at (-0.75, -0.5) {};
		\node [style=none] (52) at (1.25, 2.75) {};
		\node [style=none] (53) at (1.25, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (11.center) to (12.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw [qWire, in=90, out=-90, looseness=0.75] (26.center) to (28.center);
		\draw [qWire] (25.center) to (27.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw [qWire, in=90, out=-90] (37.center) to (39.center);
		\draw [qWire] (36.center) to (38.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (47.center);
		\draw [qWire] (51.center) to (50.center);
		\draw [qWire, in=-90, out=90] (14.center) to (52.center);
		\draw [qWire, in=90, out=-90] (53.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/discardab1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.25, 0.25) {};
		\node [style=none] (12) at (-0.25, -0.5) {};
		\node [style=label] (13) at (-0.5, -0.25) {$A$};
		\node [style=none] (15) at (0.25, 0.25) {};
		\node [style=none] (16) at (0.25, -0.5) {};
		\node [style=label] (17) at (0.5, -0.25) {$B$};
		\node [style=upground] (18) at (-0.25, 0.5) {};
		\node [style=upground] (19) at (0, 0.5) {};
		\node [style=upground] (20) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (11.center) to (12.center);
		\draw [qWire] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/discardab2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (10) at (-0.75, 0.5) {};
		\node [style=none] (11) at (-0.75, 0.25) {};
		\node [style=none] (12) at (-0.75, -0.5) {};
		\node [style=label] (13) at (-1, -0.25) {$A$};
		\node [style=upground] (14) at (0.75, 0.5) {};
		\node [style=none] (15) at (0.75, 0.25) {};
		\node [style=none] (16) at (0.75, -0.5) {};
		\node [style=label] (17) at (1, -0.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (11.center) to (12.center);
		\draw [qWire] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/dispres.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (10) at (0, 1.5) {};
		\node [style=none] (11) at (0, 1.25) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=label] (13) at (-0.25, -1) {$A$};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (-0.5, 0.5) {};
		\node [style=none] (16) at (-0.5, -0.5) {};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=label] (18) at (0, 0) {$f$};
		\node [style=none] (19) at (0, -0.5) {};
		\node [style=none] (20) at (0, -1.25) {};
		\node [style=label] (21) at (-0.25, 0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (11.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (17.center) to (14.center);
		\draw [qWire] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=label] (9) at (0.25, -1) {$A$};
		\node [style=label] (10) at (0.25, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fabcde.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-0.5, 1.25) {};
		\node [style=none] (8) at (-0.5, -1.25) {};
		\node [style=right label] (9) at (-0.5, -1.25) {$A$};
		\node [style=label] (10) at (-0.75, 1.5) {$C$};
		\node [style=none] (11) at (0.5, -1.25) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=label] (13) at (0.75, -1.25) {$B$};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=none] (15) at (0, 1.25) {};
		\node [style=label] (16) at (0, 1.5) {$D$};
		\node [style=none] (17) at (0.5, 0.5) {};
		\node [style=none] (18) at (0.5, 1.25) {};
		\node [style=label] (19) at (0.75, 1.5) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (5.center) to (7.center);
		\draw [qWire] (11.center) to (12.center);
		\draw [qWire] (14.center) to (15.center);
		\draw [qWire] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/flambdaab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0, 0) {$\Lambda$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-0.5, 1.25) {};
		\node [style=none] (8) at (-0.5, -1.25) {};
		\node [style=label] (9) at (-0.75, -1) {$A$};
		\node [style=upground] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (0.5, -3) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=label] (13) at (0.75, -2.75) {$B$};
		\node [style=none] (17) at (0.5, 0.5) {};
		\node [style=none] (18) at (0.5, 2) {};
		\node [style=label] (19) at (0.75, 1.5) {$D$};
		\node [style=label] (20) at (-0.75, 0.75) {$C$};
		\node [style=none] (23) at (-0.5, -1.25) {};
		\node [style=label] (24) at (-0.75, -2.75) {$A'$};
		\node [style=none] (25) at (0, -1.25) {};
		\node [style=none] (26) at (-1, -1.25) {};
		\node [style=none] (27) at (-1, -2.25) {};
		\node [style=none] (28) at (0, -2.25) {};
		\node [style=label] (29) at (-0.5, -1.75) {$f$};
		\node [style=none] (30) at (-0.5, -2.25) {};
		\node [style=none] (31) at (-0.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (5.center) to (7.center);
		\draw [qWire] (11.center) to (12.center);
		\draw [qWire] (17.center) to (18.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (28.center) to (25.center);
		\draw [qWire] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/flambdaabb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0.75, 0) {$\Lambda_b$};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=label] (9) at (-1, -0.75) {$A$};
		\node [style=none] (11) at (0.75, -2.75) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=label] (13) at (1, -2.75) {$B$};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=none] (18) at (0.75, 1.25) {};
		\node [style=label] (19) at (1, 1.5) {$D$};
		\node [style=upground] (20) at (-0.75, 0) {};
		\node [style=none] (21) at (-0.75, -0.25) {};
		\node [style=none] (22) at (-0.75, -1) {};
		\node [style=label] (23) at (-1, -2.5) {$A'$};
		\node [style=none] (24) at (-0.25, -1) {};
		\node [style=none] (25) at (-1.25, -1) {};
		\node [style=none] (26) at (-1.25, -2) {};
		\node [style=none] (27) at (-0.25, -2) {};
		\node [style=label] (28) at (-0.75, -1.5) {$f$};
		\node [style=none] (29) at (-0.75, -2) {};
		\node [style=none] (30) at (-0.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (11.center) to (12.center);
		\draw [qWire] (17.center) to (18.center);
		\draw [qWire] (21.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (27.center) to (24.center);
		\draw [qWire] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/fpg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0, 0) {$pf+(1-p)g$};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=label] (9) at (0.25, -1) {$A$};
		\node [style=label] (10) at (0.25, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ftg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-0.75, 0) {$f$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (-0.75, 1.25) {};
		\node [style=none] (8) at (-0.75, -1.25) {};
		\node [style=label] (9) at (-0.5, -1) {$A$};
		\node [style=label] (10) at (-0.5, 1) {$B$};
		\node [style=label] (11) at (0.75, 0) {$g$};
		\node [style=none] (12) at (0.25, 0.5) {};
		\node [style=none] (13) at (1.25, 0.5) {};
		\node [style=none] (14) at (0.25, -0.5) {};
		\node [style=none] (15) at (1.25, -0.5) {};
		\node [style=none] (16) at (0.75, 0.5) {};
		\node [style=none] (17) at (0.75, -0.5) {};
		\node [style=none] (18) at (0.75, 1.25) {};
		\node [style=none] (19) at (0.75, -1.25) {};
		\node [style=label] (20) at (1, -1) {$C$};
		\node [style=label] (21) at (1, 1) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (5.center) to (7.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw [qWire] (17.center) to (19.center);
		\draw [qWire] (16.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0, 0) {$g$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=label] (9) at (0.25, -1) {$A$};
		\node [style=label] (10) at (0.25, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/gof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0, -1) {$f$};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -1.5) {};
		\node [style=none] (4) at (0.5, -1.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, -2.25) {};
		\node [style=label] (9) at (0.25, -2) {$A$};
		\node [style=label] (10) at (0.25, 0) {$B$};
		\node [style=label] (11) at (0, 1) {$g$};
		\node [style=none] (12) at (-0.5, 1.5) {};
		\node [style=none] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (0, 1.5) {};
		\node [style=none] (17) at (0, 0.5) {};
		\node [style=none] (18) at (0, 2.25) {};
		\node [style=label] (21) at (0.25, 2) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (5.center) to (7.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw [qWire] (16.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/lambdaab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0, 0) {$\Lambda$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-0.5, 1.25) {};
		\node [style=none] (8) at (-0.5, -1.25) {};
		\node [style=label] (9) at (-0.75, -1.25) {$A$};
		\node [style=upground] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (0.5, -1.25) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=label] (13) at (0.75, -1.25) {$B$};
		\node [style=none] (17) at (0.5, 0.5) {};
		\node [style=none] (18) at (0.5, 2) {};
		\node [style=label] (19) at (0.75, 1.5) {$D$};
		\node [style=label] (20) at (-0.75, 0.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (5.center) to (7.center);
		\draw [qWire] (11.center) to (12.center);
		\draw [qWire] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/lambdaabb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0.75, 0) {$\Lambda_b$};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=none] (8) at (-0.75, -1.25) {};
		\node [style=label] (9) at (-1, -1.25) {$A$};
		\node [style=upground] (10) at (-0.75, 0) {};
		\node [style=none] (11) at (0.75, -1.25) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=label] (13) at (1, -1.25) {$B$};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=none] (18) at (0.75, 2) {};
		\node [style=label] (19) at (1, 1.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (11.center) to (12.center);
		\draw [qWire] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/lambdaabbp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0.75, 0) {$\Lambda_b$};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=none] (8) at (-0.75, -1.25) {};
		\node [style=label] (9) at (-1, -1.25) {$A'$};
		\node [style=upground] (10) at (-0.75, 0) {};
		\node [style=none] (11) at (0.75, -1.25) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=label] (13) at (1, -1.25) {$B$};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=none] (18) at (0.75, 1.25) {};
		\node [style=label] (19) at (1, 1) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (11.center) to (12.center);
		\draw [qWire] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ltom1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0, -0.5) {$f$};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=point] (8) at (0, -2) {$s$};
		\node [style=label] (9) at (0.25, -1.5) {$A$};
		\node [style=label] (10) at (0.25, 0.25) {$B$};
		\node [style=none] (11) at (-0.5, 1.75) {};
		\node [style=none] (12) at (0.5, 1.75) {};
		\node [style=none] (13) at (-0.5, 0.75) {};
		\node [style=none] (14) at (0.5, 0.75) {};
		\node [style=label] (15) at (0, 1.25) {$M$};
		\node [style=none] (16) at (0, 2.5) {};
		\node [style=none] (17) at (0, 1.75) {};
		\node [style=label] (18) at (0.25, 2.25) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (6.center) to (8);
		\draw [qWire] (5.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw [cWire] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ltom2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0, -0.5) {$g$};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=point] (8) at (0, -2) {$s$};
		\node [style=label] (9) at (0.25, -1.5) {$A$};
		\node [style=label] (10) at (0.25, 0.25) {$B$};
		\node [style=none] (11) at (-0.5, 1.75) {};
		\node [style=none] (12) at (0.5, 1.75) {};
		\node [style=none] (13) at (-0.5, 0.75) {};
		\node [style=none] (14) at (0.5, 0.75) {};
		\node [style=label] (15) at (0, 1.25) {$M$};
		\node [style=none] (16) at (0, 2.5) {};
		\node [style=none] (17) at (0, 1.75) {};
		\node [style=label] (18) at (0.25, 2.25) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (6.center) to (8);
		\draw [qWire] (5.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw [cWire] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/pK.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (1.25, -0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (1.25, 1.75) {};
		\node [style=none] (9) at (2.75, 1.75) {};
		\node [style=none] (10) at (-1.25, 1.75) {};
		\node [style=none] (11) at (-2.75, 1.75) {};
		\node [style=none] (12) at (-2.75, 1.75) {};
		\node [style=none] (13) at (-0.75, -0.5) {};
		\node [style=none] (14) at (-0.75, -1.5) {};
		\node [style=none] (15) at (0.75, -0.5) {};
		\node [style=none] (16) at (0.75, -1.5) {};
		\node [style=none] (17) at (-1.5, 1.25) {...};
		\node [style=none] (18) at (1.5, 1.25) {...};
		\node [style=none] (19) at (0, -1.25) {...};
		\node [style=none] (20) at (0, 0) {$B(M|K)$};
		\node [style=none] (21) at (-2.75, 2.25) {$k_1$};
		\node [style=none] (22) at (-1.25, 2.25) {$k_n$};
		\node [style=none] (23) at (2.75, 2.25) {$\overline{k}_{n'}$};
		\node [style=none] (24) at (1.25, 2.25) {$\overline{k}_{1}$};
		\node [style=none] (25) at (-0.75, -2) {$1$};
		\node [style=none] (26) at (0.75, -2) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw [qWire, in=-90, out=90] (4.center) to (12.center);
		\draw [qWire, in=-75, out=90] (6.center) to (10.center);
		\draw [qWire, in=-90, out=90] (7.center) to (8.center);
		\draw [qWire, in=-90, out=90] (5.center) to (9.center);
		\draw [qWire] (13.center) to (14.center);
		\draw [qWire] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/pK2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (1.25, -0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (2, 1.75) {};
		\node [style=none] (10) at (-1.5, 1.75) {};
		\node [style=none] (11) at (-2.5, 1.75) {};
		\node [style=none] (12) at (-2.5, 1.75) {};
		\node [style=none] (13) at (-0.75, -0.5) {};
		\node [style=none] (14) at (-0.75, -1.5) {};
		\node [style=none] (20) at (0, 0) {$B(M|K)$};
		\node [style=none] (21) at (-2.5, 2.25) {$2$};
		\node [style=none] (22) at (-1.5, 2.25) {$3$};
		\node [style=none] (24) at (2, 2.25) {$1$};
		\node [style=none] (25) at (0.75, -2) {$3$};
		\node [style=none] (26) at (0, -2) {$2$};
		\node [style=none] (29) at (-0.75, -2) {$1$};
		\node [style=none] (30) at (0, -0.5) {};
		\node [style=none] (31) at (0, -1.5) {};
		\node [style=none] (32) at (0.75, -0.5) {};
		\node [style=none] (33) at (0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw [qWire, in=-90, out=90] (4.center) to (12.center);
		\draw [qWire, in=-75, out=90] (6.center) to (10.center);
		\draw [qWire, in=-90, out=90] (7.center) to (8.center);
		\draw [qWire] (13.center) to (14.center);
		\draw [qWire] (30.center) to (31.center);
		\draw [qWire] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/pK3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (1.75, 1.75) {};
		\node [style=none] (10) at (-1, 1.75) {};
		\node [style=none] (11) at (-2, 1.75) {};
		\node [style=none] (12) at (-2, 1.75) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=none] (14) at (-1, -1.5) {};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (16) at (1, -1.5) {};
		\node [style=none] (21) at (-2, 2.25) {$2$};
		\node [style=none] (22) at (-1, 2.25) {$3$};
		\node [style=none] (24) at (1.75, 2.25) {$1$};
		\node [style=none] (25) at (1, -2) {$3$};
		\node [style=none] (26) at (0, -2) {$2$};
		\node [style=none] (27) at (0, -0.5) {};
		\node [style=none] (28) at (0, -1.5) {};
		\node [style=none] (29) at (-1, -2) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90] (4.center) to (12.center);
		\draw [qWire, in=-75, out=90] (6.center) to (10.center);
		\draw [qWire, in=-90, out=90] (7.center) to (8.center);
		\draw [qWire] (13.center) to (14.center);
		\draw [qWire] (15.center) to (16.center);
		\draw [qWire] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/pK4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (1.5, -0.5) {};
		\node [style=none] (2) at (2.25, 0.5) {};
		\node [style=none] (3) at (-2.25, 0.5) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (2.25, 1.75) {};
		\node [style=none] (10) at (-1.5, 1.75) {};
		\node [style=none] (11) at (-2.5, 1.75) {};
		\node [style=none] (12) at (-2.5, 1.75) {};
		\node [style=none] (13) at (-0.75, -0.5) {};
		\node [style=none] (14) at (-0.75, -1.5) {};
		\node [style=none] (20) at (0, 0) {$B(M'|K')$};
		\node [style=none] (21) at (-2.5, 2.25) {$1$};
		\node [style=none] (22) at (-1.5, 2.25) {$4$};
		\node [style=none] (24) at (2.25, 2.25) {$3$};
		\node [style=none] (25) at (0.25, -2) {$3$};
		\node [style=none] (26) at (-0.25, -2) {$2$};
		\node [style=none] (29) at (-0.75, -2) {$1$};
		\node [style=none] (30) at (0.5, 0.5) {};
		\node [style=none] (31) at (1.5, 1.75) {};
		\node [style=none] (32) at (1.5, 2.25) {$2$};
		\node [style=none] (35) at (0.75, -2) {$4$};
		\node [style=none] (36) at (-0.25, -0.5) {};
		\node [style=none] (37) at (-0.25, -1.5) {};
		\node [style=none] (38) at (0.25, -0.5) {};
		\node [style=none] (39) at (0.25, -1.5) {};
		\node [style=none] (40) at (0.75, -0.5) {};
		\node [style=none] (41) at (0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw [qWire, in=-90, out=90] (4.center) to (12.center);
		\draw [qWire, in=-75, out=90] (6.center) to (10.center);
		\draw [qWire, in=-90, out=90] (7.center) to (8.center);
		\draw [qWire] (13.center) to (14.center);
		\draw [qWire, in=-90, out=90] (30.center) to (31.center);
		\draw [qWire] (36.center) to (37.center);
		\draw [qWire] (38.center) to (39.center);
		\draw [qWire] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/pK5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (1, 1.25) {};
		\node [style=none] (10) at (-1.25, 1.25) {};
		\node [style=none] (11) at (1.75, 1.25) {};
		\node [style=none] (12) at (1.75, 1.25) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-0.5, -1.5) {};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (16) at (1, -1.5) {};
		\node [style=none] (21) at (1.75, 1.75) {$3$};
		\node [style=none] (22) at (-1.25, 1.75) {$4$};
		\node [style=none] (24) at (1, 1.75) {$2$};
		\node [style=none] (25) at (1, -2) {$4$};
		\node [style=none] (26) at (0.25, -2) {$3$};
		\node [style=none] (27) at (0.25, -0.5) {};
		\node [style=none] (28) at (0.25, -1.5) {};
		\node [style=none] (29) at (-0.5, -2) {$2$};
		\node [style=none] (30) at (-1.25, -0.5) {};
		\node [style=none] (31) at (-1.75, 1.25) {};
		\node [style=none] (32) at (-1.25, -0.5) {};
		\node [style=none] (33) at (-1.25, -1.5) {};
		\node [style=none] (34) at (-1.75, 1.75) {$1$};
		\node [style=none] (35) at (-1.25, -2) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90] (4.center) to (12.center);
		\draw [qWire, in=-90, out=90] (6.center) to (10.center);
		\draw [qWire, in=-90, out=90] (7.center) to (8.center);
		\draw [qWire] (13.center) to (14.center);
		\draw [qWire] (15.center) to (16.center);
		\draw [qWire] (27.center) to (28.center);
		\draw [qWire, in=-90, out=90] (30.center) to (31.center);
		\draw [qWire] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/pefs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0, -1.5) {$s$};
		\node [style=none] (1) at (-0.5, -1.25) {};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=label] (6) at (0, 1.5) {$e$};
		\node [style=none] (7) at (-0.5, 1.25) {};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (0, 2) {};
		\node [style=label] (12) at (0, 0) {$f$};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=none] (16) at (0.5, -0.5) {};
		\node [style=none] (17) at (0, 0.5) {};
		\node [style=none] (18) at (0, -0.5) {};
		\node [style=none] (19) at (0, 1.25) {};
		\node [style=none] (20) at (0, -1.25) {};
		\node [style=label] (21) at (0.25, -1) {$A$};
		\node [style=label] (22) at (0.25, 0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (18.center) to (20.center);
		\draw (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ptrace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (2, 1.5) {};
		\node [style=none] (3) at (-2, 1.5) {};
		\node [style=none] (5) at (1.5, 1.5) {};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=none] (17) at (-1.25, 2) {...};
		\node [style=none] (18) at (1, 2) {...};
		\node [style=none] (19) at (0, 0) {...};
		\node [style=none] (20) at (0, 1) {$B(M|K)$};
		\node [style=none] (23) at (2, 3.5) {$\overline{k}'_{n'}$};
		\node [style=none] (24) at (1, 3.5) {$\overline{k}'_{1}$};
		\node [style=none] (25) at (-1, -3) {$1$};
		\node [style=none] (26) at (1, -3) {$m$};
		\node [style=none] (27) at (-1.5, -1.5) {};
		\node [style=none] (28) at (1.5, -1.5) {};
		\node [style=none] (29) at (1.5, -0.5) {};
		\node [style=none] (30) at (-1.5, -0.5) {};
		\node [style=none] (33) at (-0.5, -0.5) {};
		\node [style=none] (34) at (0.5, -0.5) {};
		\node [style=none] (35) at (-1, -1.5) {};
		\node [style=none] (37) at (0, -1) {$\Lambda$};
		\node [style=none] (38) at (-1, -1.5) {};
		\node [style=none] (39) at (-1, -2.5) {};
		\node [style=none] (42) at (-1, -2.5) {};
		\node [style=none] (44) at (0, -2) {...};
		\node [style=none] (45) at (-1.5, 0) {$1'$};
		\node [style=upground] (51) at (-1, 2.75) {};
		\node [style=none] (55) at (1.5, 0) {$m'$};
		\node [style=upground] (56) at (-2.25, 2.75) {};
		\node [style=none] (57) at (1, -1.5) {};
		\node [style=none] (58) at (1, -1.5) {};
		\node [style=none] (59) at (1, -2.5) {};
		\node [style=none] (60) at (1, -2.5) {};
		\node [style=none] (61) at (-1, 0.5) {};
		\node [style=none] (62) at (-1, 0.5) {};
		\node [style=none] (63) at (-1, -0.5) {};
		\node [style=none] (64) at (-1, -0.5) {};
		\node [style=none] (65) at (1, 0.5) {};
		\node [style=none] (66) at (1, 0.5) {};
		\node [style=none] (67) at (1, -0.5) {};
		\node [style=none] (68) at (1, -0.5) {};
		\node [style=none] (69) at (-2.25, 2.5) {};
		\node [style=none] (70) at (-2.25, 2.5) {};
		\node [style=none] (71) at (-1.5, 1.5) {};
		\node [style=none] (72) at (-1.5, 1.5) {};
		\node [style=none] (73) at (-1, 2.5) {};
		\node [style=none] (74) at (-1, 2.5) {};
		\node [style=none] (75) at (-0.5, 1.5) {};
		\node [style=none] (76) at (-0.5, 1.5) {};
		\node [style=none] (78) at (1, 3) {};
		\node [style=none] (80) at (1, 2.5) {};
		\node [style=none] (81) at (2, 3) {};
		\node [style=none] (82) at (2, 3) {};
		\node [style=none] (83) at (2, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw [qWire] (38.center) to (39.center);
		\draw [qWire] (58.center) to (59.center);
		\draw [qWire] (62.center) to (63.center);
		\draw [qWire] (66.center) to (67.center);
		\draw [qWire, in=90, out=-90] (70.center) to (71.center);
		\draw [qWire, in=90, out=-90] (74.center) to (75.center);
		\draw [qWire, in=270, out=90] (7.center) to (80.center);
		\draw [qWire] (78.center) to (80.center);
		\draw [qWire] (82.center) to (83.center);
		\draw [qWire, in=270, out=90] (5.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ptrace2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (1.5, -0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (2, 1.75) {};
		\node [style=none] (10) at (-1.5, 1.75) {};
		\node [style=none] (11) at (-2.5, 1.75) {};
		\node [style=none] (12) at (-2.5, 1.75) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=none] (14) at (-1, -1.5) {};
		\node [style=none] (20) at (0, 0) {$B(M|K)$};
		\node [style=none] (21) at (-2.5, 1.25) {$2$};
		\node [style=none] (22) at (-1.5, 1.25) {$3$};
		\node [style=none] (24) at (2, 2.25) {$1$};
		\node [style=none] (25) at (1, -2) {$3$};
		\node [style=none] (26) at (0, -2) {$2$};
		\node [style=none] (29) at (-1, -2) {$1$};
		\node [style=upground] (30) at (-2.5, 2) {};
		\node [style=upground] (31) at (-1.5, 2) {};
		\node [style=none] (32) at (0, -0.5) {};
		\node [style=none] (33) at (0, -1.5) {};
		\node [style=none] (34) at (1, -0.5) {};
		\node [style=none] (35) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw [qWire, in=-90, out=90] (4.center) to (12.center);
		\draw [qWire, in=-75, out=90] (6.center) to (10.center);
		\draw [qWire, in=-90, out=90] (7.center) to (8.center);
		\draw [qWire] (13.center) to (14.center);
		\draw [qWire] (32.center) to (33.center);
		\draw [qWire] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ptrace3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (1.75, 1.75) {};
		\node [style=none] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (-2, 1.5) {};
		\node [style=none] (12) at (-2, 1.5) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=none] (14) at (-1, -1.5) {};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (16) at (1, -1.5) {};
		\node [style=none] (21) at (-2, 1) {$2$};
		\node [style=none] (22) at (-1, 1) {$3$};
		\node [style=none] (24) at (1.75, 2.25) {$1$};
		\node [style=none] (25) at (1, -2) {$3$};
		\node [style=none] (26) at (0, -2) {$2$};
		\node [style=none] (27) at (0, -0.5) {};
		\node [style=none] (28) at (0, -1.5) {};
		\node [style=none] (29) at (-1, -2) {$1$};
		\node [style=upground] (30) at (-2, 1.75) {};
		\node [style=upground] (31) at (-1, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90] (4.center) to (12.center);
		\draw [qWire, in=-75, out=90] (6.center) to (10.center);
		\draw [qWire, in=-90, out=90] (7.center) to (8.center);
		\draw [qWire] (13.center) to (14.center);
		\draw [qWire] (15.center) to (16.center);
		\draw [qWire] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ptrace4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (13) at (-1, 1.75) {};
		\node [style=none] (14) at (-1, -1.5) {};
		\node [style=none] (15) at (1, -0.75) {};
		\node [style=none] (16) at (1, -1.5) {};
		\node [style=none] (25) at (1, -2) {$3$};
		\node [style=none] (26) at (0, -2) {$2$};
		\node [style=none] (27) at (0, -0.75) {};
		\node [style=none] (28) at (0, -1.5) {};
		\node [style=none] (29) at (-1, -2) {$1$};
		\node [style=upground] (30) at (0, -0.5) {};
		\node [style=upground] (31) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (13.center) to (14.center);
		\draw [qWire] (15.center) to (16.center);
		\draw [qWire] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sum1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-0.75, 0.25) {$f_i$};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.25) {};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (-0.75, 1.5) {};
		\node [style=none] (8) at (-0.25, -1.25) {};
		\node [style=none] (11) at (-1, -1.25) {};
		\node [style=none] (12) at (1.75, -1.25) {};
		\node [style=none] (13) at (0.25, -2.25) {};
		\node [style=label] (14) at (0.25, -1.75) {$s$};
		\node [style=none] (15) at (-2.75, 0) {\small$\displaystyle\sum_i$};
		\node [style=none] (16) at (-3.5, 1.25) {};
		\node [style=none] (17) at (0.25, 1.25) {};
		\node [style=none] (18) at (0.25, -0.75) {};
		\node [style=none] (19) at (-3.5, -0.75) {};
		\node [style=label] (20) at (1.5, 0.25) {$g$};
		\node [style=none] (21) at (1, 0.75) {};
		\node [style=none] (22) at (2, 0.75) {};
		\node [style=none] (23) at (1, -0.25) {};
		\node [style=none] (24) at (2, -0.25) {};
		\node [style=none] (25) at (1.5, 0.75) {};
		\node [style=none] (26) at (1.5, -0.25) {};
		\node [style=none] (27) at (1.5, 1.5) {};
		\node [style=none] (28) at (1, -1.25) {};
		\node [style=label] (29) at (-1.75, 0.25) {$p_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire, in=90, out=-90] (6.center) to (8.center);
		\draw [qWire] (5.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (12.center);
		\draw (13.center) to (11.center);
		\draw [style=thick gray dashed edge] (16.center) to (17.center);
		\draw [style=thick gray dashed edge] (17.center) to (18.center);
		\draw [style=thick gray dashed edge] (18.center) to (19.center);
		\draw [style=thick gray dashed edge] (19.center) to (16.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw [qWire, in=90, out=-90] (26.center) to (28.center);
		\draw [qWire] (25.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/sum2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-0.75, 0.25) {$f_i$};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.25) {};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (-0.75, 1.5) {};
		\node [style=none] (8) at (-0.25, -1.25) {};
		\node [style=none] (11) at (-1, -1.25) {};
		\node [style=none] (12) at (1.75, -1.25) {};
		\node [style=none] (13) at (0.25, -2.25) {};
		\node [style=label] (14) at (0.25, -1.75) {$s$};
		\node [style=none] (15) at (-3.25, 0) {\small$\displaystyle\sum_i$};
		\node [style=none] (16) at (-1.75, 1.25) {};
		\node [style=none] (17) at (2.5, 1.25) {};
		\node [style=none] (18) at (2.5, -2.5) {};
		\node [style=none] (19) at (-1.75, -2.5) {};
		\node [style=label] (20) at (1.5, 0.25) {$g$};
		\node [style=none] (21) at (1, 0.75) {};
		\node [style=none] (22) at (2, 0.75) {};
		\node [style=none] (23) at (1, -0.25) {};
		\node [style=none] (24) at (2, -0.25) {};
		\node [style=none] (25) at (1.5, 0.75) {};
		\node [style=none] (26) at (1.5, -0.25) {};
		\node [style=none] (27) at (1.5, 1.5) {};
		\node [style=none] (28) at (1, -1.25) {};
		\node [style=label] (29) at (-2.25, 0.25) {$p_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire, in=90, out=-90] (6.center) to (8.center);
		\draw [qWire] (5.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (12.center);
		\draw (13.center) to (11.center);
		\draw [style=thick gray dashed edge] (16.center) to (17.center);
		\draw [style=thick gray dashed edge] (17.center) to (18.center);
		\draw [style=thick gray dashed edge] (18.center) to (19.center);
		\draw [style=thick gray dashed edge] (19.center) to (16.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw [qWire, in=90, out=-90] (26.center) to (28.center);
		\draw [qWire] (25.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/tom1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=label] (9) at (0.25, -1) {$A$};
		\node [style=label] (10) at (0.25, 0.75) {$B$};
		\node [style=none] (11) at (-0.75, 1.5) {};
		\node [style=none] (12) at (2, 1.5) {};
		\node [style=none] (13) at (2, -1.5) {};
		\node [style=none] (14) at (-0.75, -1.25) {};
		\node [style=none] (15) at (-0.75, 1.25) {};
		\node [style=none] (16) at (1, 1.25) {};
		\node [style=none] (17) at (1, -1.25) {};
		\node [style=none] (18) at (-0.75, -1.5) {};
		\node [style=none] (19) at (1.5, 0) {};
		\node [style=none] (20) at (1.5, 0) {$\tau$};
		\node [style=none] (21) at (1.5, 2.25) {};
		\node [style=none] (22) at (1.5, 1.5) {};
		\node [style=none] (23) at (1.5, -1.5) {};
		\node [style=none] (24) at (1.5, -2.25) {};
		\node [style=label] (25) at (1.75, -2) {$X$};
		\node [style=label] (26) at (1.75, 2) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (5.center) to (7.center);
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (18.center);
		\draw (18.center) to (14.center);
		\draw [cWire] (21.center) to (22.center);
		\draw [cWire] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/tom2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0, 0) {$g$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, 1.25) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=label] (9) at (0.25, -1) {$A$};
		\node [style=label] (10) at (0.25, 0.75) {$B$};
		\node [style=none] (11) at (-0.75, 1.5) {};
		\node [style=none] (12) at (2, 1.5) {};
		\node [style=none] (13) at (2, -1.5) {};
		\node [style=none] (14) at (-0.75, -1.25) {};
		\node [style=none] (15) at (-0.75, 1.25) {};
		\node [style=none] (16) at (1, 1.25) {};
		\node [style=none] (17) at (1, -1.25) {};
		\node [style=none] (18) at (-0.75, -1.5) {};
		\node [style=none] (19) at (1.5, 0) {};
		\node [style=none] (20) at (1.5, 0) {$\tau$};
		\node [style=none] (21) at (1.5, 2.25) {};
		\node [style=none] (22) at (1.5, 1.5) {};
		\node [style=none] (23) at (1.5, -1.5) {};
		\node [style=none] (24) at (1.5, -2.25) {};
		\node [style=label] (25) at (1.75, -2) {$X$};
		\node [style=label] (26) at (1.75, 2) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (6.center) to (8.center);
		\draw [qWire] (5.center) to (7.center);
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (18.center);
		\draw (18.center) to (14.center);
		\draw [cWire] (21.center) to (22.center);
		\draw [cWire] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/u.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (0, -0.75) {$s$};
		\node [style=none] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=label] (6) at (0, 0.75) {$u$};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=none] (8) at (0.75, 0.25) {};
		\node [style=none] (9) at (0, 1.5) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=none] (11) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/ua.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-0.25, -0.25) {$A$};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=copoint] (12) at (0, 0.5) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

